Seeing Right, Writing Wrong: Where Short Chain-of-Thought Breaks Spatial VQA

Asking a vision-language model (VLM) to think step by step often makes it worse at spatial questions, even though the image stays in context. We show that short chain-of-thought (CoT) turns a perception problem into a transcription problem. Once a VLM writes a spatial relation, its answer follows that sentence instead of the image, so whether CoT helps or hurts depends largely on whether the written relation is more accurate than answering directly. Studying 15 open VLMs (2B-38B) and six frontier closed models, we rule out token count, turn format, and visual forgetting in open models and trace the failure through three stages. First, writing re-weights visual cues, weakening a "lower is closer" shortcut in all 13 open models tested but also discarding valid cues, which produces false relations. Second, the written text takes over. With the model's own conclusion-removed rationale held fixed, swapping in an opposite-depth image moves the answer by 2-9 points on rendered twins (vs. up to 77 for direct answers) and by 3.0-3.4 points on average on natural photographs (vs. 20.5-69.6). Third, the concluding sentence can invert even a true relation, mainly on converse questions. Together, false relations and conclusion mis-mapping account for four in five CoT losses. Scale does not remove this bottleneck: Qwen3-VL-32B shows the same pattern. Frontier closed models are not hurt: they write relations as accurately as they answer, and three of six re-check the image after writing. The three queried with reasoning off lock in like open models, so re-grounding co-occurs with answer-turn reasoning; we identify answer-step re-grounding as the step open VLMs lack. In a single-model pilot, fine-tuning on fixed rationales with image-determined labels restores it on natural photographs. We open-sourced all our datasets and code at https://ming-zch.github.io/seeing-right-writing-wrong.

==> tables/supp_churn.tex <==
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{7}{c}{2,850-item pool, \cref{tab:behavioral_main} readout} & \texttt{Synthetic Depth} ($n=500$) & Sec.~5 cells \\
\cmidrule(lr){2-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}
Model & D+C$-$ & D$-$C+ & D+C+ & D$-$C$-$ & net (pts) & Tab.~1 $\Delta$ & churn (\%) & D+C$-$ / D$-$C+ (churn \%, net) & D+C$-$ / D$-$C+ \\
\midrule
Qwen2.5-VL-3B & 470 & 220 & 1818 & 342 & $-8.8$ & $-8.8$ & 24.2 & 158 / 21 (35.8, $-27.4$) & 458 / 212 \\
Qwen2.5-VL-7B & 285 & 175 & 2164 & 226 & $-3.9$ & $-3.9$ & 16.1 & 81 / 43 (24.8, $-7.6$) & 284 / 171 \\
InternVL3-8B & 264 & 118 & 2291 & 177 & $-5.1$ & $-5.1$ & 13.4 & 153 / 32 (37.0, $-24.2$) & 267 / 121 \\
Phi-3.5-V & 600 & 338 & 1578 & 334 & $-9.2$ & $-9.2$ & 32.9 & 115 / 94 (41.8, $-4.2$) & 601 / 335 \\
Molmo-7B-D & 421 & 373 & 1702 & 354 & $-1.7$ & $-1.7$ & 27.9 & 101 / 31 (26.4, $-14.0$) & 421 / 373 \\
Qwen3-VL-8B & 190 & 90 & 2406 & 164 & $-3.5$ & $-3.5$ & 9.8 & 117 / 32 (29.8, $-17.0$) & 190 / 90 \\
Qwen3-VL-8B-Think. & 124 & 83 & 2522 & 121 & $-1.4$ & $-1.4$ & 7.3 & 81 / 19 (20.0, $-12.4$) & 124 / 83 \\
InternVL3.5-8B & 119 & 191 & 2254 & 286 & $+2.5$ & $+2.5$ & 10.9 & 48 / 72 (24.0, $+4.8$) & 119 / 191 \\
\bottomrule
\multicolumn{10}{p{0.97\linewidth}}{\scriptsize Cells cross \texttt{Direct} and \texttt{CoT} correctness on the same item. Tab.~1 readout: exact full-vocabulary option probabilities (vLLM V0 engine: Qwen2.5-VL-3B/7B, InternVL3-8B, Phi-3.5-Vision) or top-20 log-probabilities (V1 engine: Molmo-7B-D, Qwen3-VL-8B, -Thinking, InternVL3.5-8B); net = 100 (D$-$C+ $-$ D+C$-$) / 2,850 reproduces the \texttt{CoT}$-$\texttt{Direct} row of \cref{tab:behavioral_main} exactly; churn = 100 (D+C$-$ + D$-$C+) / 2,850. Sec.~5 cells: the original runs' top-20 letter scores, which define the D$\pm$C$\pm$ groups of the error-onset, commit, rescue and steering analyses; they differ from the Tab.~1 cells on 83 / 27 / 22 / 40 items (Qwen2.5-VL-3B / 7B / InternVL3-8B / Phi-3.5-Vision; near-tie items) and on none for the other models. Phi-3.5-Vision has 75 items with an empty rationale (2 D+C$-$, 12 D$-$C+), which the sentence-level rescue analysis drops ($323$ D$-$C+).} \\
\end{tabular}


==> tables/supp_claim_uncond.tex <==
\begin{tabular}{lcccccccc}
\toprule
Model & $n$ (D+C+/D+C$-$/D$-$C+/D$-$C$-$) & Direct & CoT & Original & Neutral & Correct & Neutral$-$Dir. & Correct$-$Dir. \\
 & & \multicolumn{5}{c}{accuracy (\%) / $d'$} & \multicolumn{2}{c}{pts [95\% CI]} \\
\midrule
Qwen2.5-VL-3B & 389/218/87/181 & 69.4 / 1.05 & 54.4 / 0.26 & 54.3 / 0.27 & 57.9 / 0.56 & 85.3 / 2.12 & $-11.4$\,{\scriptsize[$-$15.3,$-$7.7]} & $+15.9$\,{\scriptsize[+12.1,+19.6]} \\
Qwen2.5-VL-7B & 470/112/104/170 & 68.0 / 0.94 & 67.1 / 0.94 & 67.2 / 0.95 & 65.7 / 0.83 & 95.2 / 4.35 & $-2.3$\,{\scriptsize[$-$5.4,+0.9]} & $+27.2$\,{\scriptsize[+24.0,+30.5]} \\
InternVL3-8B & 484/194/102/94 & 77.6 / 1.51 & 67.0 / 0.97 & 66.1 / 0.91 & 65.0 / 0.84 & 97.0 / 4.60 & $-12.6$\,{\scriptsize[$-$16.7,$-$8.6]} & $+19.5$\,{\scriptsize[+16.3,+22.5]} \\
Phi-3.5-V & 259/130/92/117 & 65.1 / 0.75 & 58.7 / 0.39 & 58.4 / 0.37 & 58.2 / 0.32 & 100.0 / 5.86 & $-6.9$\,{\scriptsize[$-$11.1,$-$2.6]} & $+34.9$\,{\scriptsize[+31.4,+38.7]} \\
Molmo-7B-D & 607/175/45/30 & 91.2 / 2.75 & 76.1 / 1.49 & 75.8 / 1.55 & 74.9 / 1.41 & 79.0 / 2.87 & $-16.3$\,{\scriptsize[$-$19.5,$-$13.2]} & $-12.3$\,{\scriptsize[$-$15.6,$-$9.2]} \\
Qwen3-VL-8B & 564/183/44/97 & 84.1 / 2.28 & 68.5 / 1.11 & 68.4 / 1.11 & 70.4 / 1.13 & 98.4 / 4.36 & $-13.7$\,{\scriptsize[$-$17.0,$-$10.6]} & $+14.3$\,{\scriptsize[+11.9,+16.8]} \\
\bottomrule
\end{tabular}


==> tables/supp_closed.tex <==
\begin{tabular}{lccccc}
\toprule
Model & Occl. twins & Syn. Depth & BLINK Depth & BLINK Rel. & $d'$ Dir./CoT \\
\midrule
Claude Opus 5.5 & 99.1 [94.0]/100.0 ($n$=800) & 95.6/95.6 ($n$=250) & 95.2/94.4 ($n$=124) & 93.0/93.7 ($n$=143) & ceiling [ceiling]/ceiling \\
GPT-6-Astra & 100.0 [100.0]/100.0 ($n$=800) & 98.8/98.0 ($n$=250) & 93.4/94.3 ($n$=122) & 88.1/85.3 ($n$=143) & ceiling [ceiling]/ceiling \\
Gemini-4-Argon & 100.0/100.0 ($n$=800) & 98.4/98.0 ($n$=250) & 97.6/97.6 ($n$=124) & 95.8/95.8 ($n$=143) & ceiling/ceiling \\
Qwen3.8-Max & 100.0 [100.0]/100.0 ($n$=800) & 98.4 [98.0]/97.2 ($n$=250) & 90.3 [91.9]/94.4 ($n$=124) & 93.0/93.7 ($n$=143) & ceiling [ceiling]/ceiling \\
DeepSeek-V4.1-Flash & 90.1 [88.1]/90.9 ($n$=800) & 88.0 [86.0]/89.2 ($n$=250) & 86.3 [89.5]/86.3 ($n$=124) & 89.5/91.6 ($n$=143) & 2.66 [2.35]/2.66 \\
HY4 & 99.9/100.0 ($n$=800) & 92.8/92.4 ($n$=250) & 84.7/85.5 ($n$=124) & 88.1/87.4 ($n$=143) & ceiling/ceiling \\
\bottomrule
\multicolumn{6}{l}{\scriptsize Brackets: Direct at each API's lowest reasoning setting: reasoning\_effort=none for DeepSeek-V4.1-Flash and Qwen3.8-Max (0\% of calls reason),} \\
\multicolumn{6}{l}{\scriptsize minimal for Claude Opus 5.5 (22.8\% of occlusion-twin calls still produce reasoning tokens), low for GPT-6-Astra (0.3\% of twin calls).} \\
\end{tabular}


==> tables/supp_cue_ame.tex <==
\begin{tabular}{lccccccc}
\toprule
 & \multicolumn{3}{c}{Occlusion} & \multicolumn{3}{c}{Height (lower is closer)} & Size \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-8}
Model & \texttt{Dir.} & \texttt{CoT} & \texttt{CoT}$-$\texttt{Dir.} & \texttt{Dir.} & \texttt{CoT} & \texttt{CoT}$-$\texttt{Dir.} & \texttt{CoT}$-$\texttt{Dir.} \\
\midrule
Qwen2.5-VL-3B & $4.7$ & $6.0$ & $+1.3$ {\scriptsize$[-2.8, +5.5]$} & $92.4$ & $38.7$ & $-53.6$ {\scriptsize$[-57.5, -49.6]$} & $-3.3$ {\scriptsize$[-7.3, +0.8]$} \\
Qwen2.5-VL-7B & $6.5$ & $13.3$ & $+6.8$ {\scriptsize$[+3.1, +10.8]$} & $91.5$ & $41.4$ & $-50.1$ {\scriptsize$[-54.1, -46.3]$} & $+2.6$ {\scriptsize$[-1.2, +6.4]$} \\
InternVL3-8B & $27.3$ & $36.9$ & $+9.6$ {\scriptsize$[+4.9, +14.3]$} & $70.0$ & $17.1$ & $-52.9$ {\scriptsize$[-57.8, -48.0]$} & $+4.6$ {\scriptsize$[-0.4, +8.9]$} \\
Phi-3.5-V & $19.2$ & $14.4$ & $-4.9$ {\scriptsize$[-10.0, +0.1]$} & $24.7$ & $10.4$ & $-14.2$ {\scriptsize$[-19.1, -9.1]$} & $+13.4$ {\scriptsize$[+8.4, +18.7]$} \\
Molmo-7B-D & $76.2$ & $50.1$ & $-26.1$ {\scriptsize$[-30.4, -21.6]$} & $14.4$ & $8.4$ & $-5.9$ {\scriptsize$[-10.2, -2.0]$} & $+1.1$ {\scriptsize$[-3.4, +5.1]$} \\
Qwen3-VL-8B & $56.7$ & $54.6$ & $-2.1$ {\scriptsize$[-6.7, +2.4]$} & $26.0$ & $-16.5$ & $-42.5$ {\scriptsize$[-47.5, -37.7]$} & $-6.7$ {\scriptsize$[-11.0, -2.1]$} \\
InternVL3.5-8B & $10.9$ & $20.0$ & $+9.1$ {\scriptsize$[+5.4, +12.8]$} & $87.8$ & $63.2$ & $-24.6$ {\scriptsize$[-28.0, -21.0]$} & $-4.4$ {\scriptsize$[-8.1, -0.6]$} \\
\bottomrule
\end{tabular}


==> tables/supp_e31.tex <==
\begin{tabular}{@{}lcc@{}}
\toprule
\textbf{Model} & \textbf{\shortstack{Qwen3-VL\\32B}} & \textbf{\shortstack{Qwen3-VL\\8B-Think.$^\dagger$}} \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Who reads occlusion? Cue-factorial set, \texttt{Direct}}}} \\
Accuracy (\%) & $96.3${\tiny[95.4,97.2]} & $88.7${\tiny[87.3,90.1]} \\
Occlusion weight $d'$ & $6.77${\tiny[6.22,8.47]}$^\S$ & $4.92${\tiny[4.42,5.67]} \\
Follows lower-is-closer (\%) & $52.7$ & $59.4$ \\
Reads occlusion & \textbf{yes} & \textbf{yes} \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Stage 1: what writing does to cue reliance (\texttt{CoT}$-$\texttt{Direct})}}} \\
Occlusion weight $\Delta d'$ (probit) & $-3.31${\tiny[$-$4.95,$-$2.68]} & $-2.24${\tiny[$-$3.04,$-$1.70]} \\
Vertical weight $\Delta d'$ & $-1.96$$^\ast$ & $-2.33$$^\ast$ \\
Occlusion AME $\Delta$ (pts, primary) & $-12.0$$^\ast$ & $-2.6$ \\
Height AME $\Delta$ (pts) & $-17.7$$^\ast$ & $-26.2$$^\ast$ \\
Cue-set accuracy $\Delta$ (pts) & $-6.0$$^\ast$ & $-1.4$ \\
Describe$-$\texttt{Dir.}: occl.\ $\Delta d'$ / acc.\ $\Delta$ & $-3.17$$^\ast$ / $-3.7$$^\ast$ & $-2.84$$^\ast$ / $-10.1$$^\ast$ \\
Cue-set $\Delta d'_\mathrm{pair}$: \texttt{CoT} / Describe & $-1.49$$^\ddagger$ / $-1.55$$^\ast$ & $-0.48$ / $-1.59$$^\ast$ \\
Twins: \texttt{CoT} $\Delta d'_\mathrm{pair}$ & $-1.23$$^\ddagger$ & $-1.38$$^\ddagger$ \\
\texttt{D+C$-$} / \texttt{D$-$C+}; net (pts) & $150$ / $54$; $-6.0$ & $177$ / $155$; $-1.4$ \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Written relation (\texttt{CoT}, parser v3)}}} \\
First claim: true front / lower / larger (\%) & $85.5$ / $44.4$ / $47.0$ & $78.0$ / $46.5$ / $50.0$ \\
Answer agrees with last rel.: true / false (\%) & $99.4$ / $80.9$ & $97.8$ / $68.2$ \\
\bottomrule
\multicolumn{3}{p{0.95\linewidth}}{\scriptsize Same $1{,}600$ cue-factorial queries, readout (top-20 letter scores, vLLM V1), image budget and statistics as \cref{tab:profile}; one run per column. Probability-scale AME is the primary cue-effect scale (\cref{tab:profile,sec:supp_cues}). $^\dagger$\texttt{CoT} = native thinking trace (mean $193$ tokens), \texttt{Direct} = empty think block. $^\S$Probit quasi-separated ($\max|\beta|>2.5$); use the AME row. $^\ddagger$No both-wrong unit under \texttt{Direct}, so \texttt{Direct} $d'_\mathrm{pair}$ is a lower bound and its change is not interpretable. $^\ast$: $95\%$ CI excludes zero (twin-pair bootstrap). Describe: question-blind description, then the question.} \\
\end{tabular}


==> tables/supp_e35.tex <==
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
Model & Data & Cov. & \texttt{Dir.} & \texttt{Dir.}$|$p & \texttt{CoT} & $W$ & Agr.\ T/F & $x$ & $y$ & $y|$p & $\hat y$ & $y-\hat y$ & \texttt{D+C$-$}/\texttt{D$-$C+} \\
\midrule
Qwen2.5-VL-3B & CV-Bench 3D Depth & 96.0 & 78.8 & 79.3 & 70.8 & 71.5 & 98/98 & $-7.8$ & $-8.0$ & $-8.5$ & $-8.2$ & $+0.2$ & 94/46 \\
Qwen2.5-VL-7B & CV-Bench 3D Depth & 98.5 & 85.0 & 85.3 & 82.7 & 82.7 & 100/99 & $-2.5$ & $-2.3$ & $-2.4$ & $-3.6$ & $+1.3$ & 56/42 \\
InternVL3-8B & CV-Bench 3D Depth & 99.7 & 85.5 & 85.6 & 86.2 & 86.0 & 99/94 & $+0.3$ & $+0.7$ & $+0.5$ & $-1.1$ & $+1.8$ & 28/32 \\
Phi-3.5-V & CV-Bench 3D Depth & 99.5 & 76.3 & 76.4 & 53.3 & 53.8 & 99/100 & $-22.6$ & $-23.0$ & $-22.8$ & $-21.1$ & $-1.9$ & 210/72 \\
Molmo-7B-D & CV-Bench 3D Depth & 55.2 & 68.0 & 67.7 & 71.0 & 78.5 & 96/97 & $+10.9$ & $+3.0$ & $+8.2$ & $+8.1$ & $-5.1$ & 74/92 \\
Qwen3-VL-8B & CV-Bench 3D Depth & 99.3 & 95.2 & 95.1 & 92.3 & 93.0 & 99/100 & $-2.2$ & $-2.8$ & $-2.9$ & $-3.3$ & $+0.5$ & 26/9 \\
InternVL3.5-8B & CV-Bench 3D Depth & 98.3 & 87.2 & 88.0 & 87.2 & 86.1 & 98/79 & $-1.9$ & $+0.0$ & $-0.5$ & $-3.0$ & $+3.0$ & 24/24 \\
Qwen3-VL-8B-Think.$^\dagger$ & CV-Bench 3D Depth & 93.5 & 94.0 & 94.3 & 94.5 & 94.8 & 100/100 & $+0.5$ & $+0.5$ & $+0.5$ & $-0.9$ & $+1.4$ & 14/17 \\
\midrule
Qwen2.5-VL-3B & BLINK Rel. Depth & 64.5 & 66.1 & 65.0 & 55.6 & 53.8 & 100/100 & $-11.2$ & $-10.5$ & $-11.2$ & $-11.2$ & $+0.7$ & 27/14 \\
Qwen2.5-VL-7B & BLINK Rel. Depth & 91.1 & 82.3 & 82.3 & 71.0 & 72.6 & 100/90 & $-9.7$ & $-11.3$ & $-7.1$ & $-9.9$ & $-1.4$ & 22/8 \\
InternVL3-8B & BLINK Rel. Depth & 87.9 & 80.6 & 84.4 & 76.6 & 80.7 & 99/100 & $-3.7$ & $-4.0$ & $-4.6$ & $-4.6$ & $+0.6$ & 11/6 \\
Phi-3.5-V & BLINK Rel. Depth & 0.0 & 74.2 & -- & 68.5 & \multicolumn{3}{c}{not parseable (empty rationales)} & $-5.6$ & -- & -- & -- & 8/1 \\
Molmo-7B-D & BLINK Rel. Depth & 41.9 & 66.1 & 63.5 & 55.6 & 53.8 & 93/92 & $-9.6$ & $-10.5$ & $-9.6$ & $-9.8$ & $-0.7$ & 34/21 \\
Qwen3-VL-8B & BLINK Rel. Depth & 92.7 & 87.9 & 89.6 & 83.1 & 86.1 & 100/100 & $-3.5$ & $-4.8$ & $-3.5$ & $-4.4$ & $-0.4$ & 11/5 \\
InternVL3.5-8B & BLINK Rel. Depth & 91.9 & 78.2 & 78.9 & 75.0 & 76.3 & 100/96 & $-2.6$ & $-3.2$ & $-1.8$ & $-3.7$ & $+0.5$ & 16/12 \\
Qwen3-VL-8B-Think.$^\dagger$ & BLINK Rel. Depth & 79.0 & 83.9 & 84.7 & 76.6 & 77.6 & 96/100 & $-7.1$ & $-7.3$ & $-10.2$ & $-7.6$ & $+0.4$ & 14/5 \\
\bottomrule
\multicolumn{14}{p{0.97\linewidth}}{\scriptsize Written relation $W$: the option that the last depth claim of the CoT rationale names as closer to the camera, after removing the answer and concluding sentences (uniform rule, \cref{sec:supp_engine}); text-only consensus of Claude Opus 5.5 and GPT-6-Astra (agreement 99.0\%, $\kappa=0.98$); Cov.: share of items with a consensus claim. $x = W - $\texttt{Dir.}$|$p (parsed items); $y=$ \texttt{CoT}$-$\texttt{Dir.} (all items); $y|$p on parsed items. $\hat y = -1.40 + 0.871\,x$: synthetic fit of \cref{tab:supp_two_channel} (21 points), not refit. This fit uses rule-parsed $x$ on conclusion-kept synthetic text, whereas $x$ here is judge-extracted after conclusion removal. The protocol-matched synthetic fit of \cref{tab:supp_e45} ($-4.55+0.745\,x$) predicts the same $13$ points worse: MAE $2.8$ (bias $+2.4$; $+1.4$ $[+0.5, +1.9]$ over the fit used here, image bootstrap), sign $11/13$. $y=x$ predicts best ($1.3$) because natural points carry no answer-step loss ($A\approx0$). Closed points: sign $4/13$ (this fit), $2/13$ (matched), $13/13$ ($y=x$). Out of sample (13 instruct points): MAE 1.4 pts vs.\ 5.0 (predict mean synthetic $y$; difference [$-$5.2, $-$1.7]), 6.5 (predict 0; [$-$6.4, $-$2.6]) and 1.3 ($y=x$; [$-$0.3, +0.3]); $r(\hat y, y) = 0.96$ [0.78, 0.97]; sign agreement 11/13 (misses: InternVL3-8B and InternVL3.5-8B on CV-Bench, $|y| \le 0.7$); mean $y-\hat y$ $-0.1$ [$-$1.3, +1.2]. Over the $13$ instruct points, $x<0$ in $11$ (the body relation is less accurate than \texttt{Direct}), and the answer-step term $A$ of \cref{tab:supp_e45} is within $\pm1.4$ points in $11$ ($-2.7$ \texttt{Molmo-7B-D} CV-Bench, $+2.7$ \texttt{Qwen2.5-VL-7B} BLINK). Brackets: image bootstrap (2,000), MAE differences paired. Agr.\ T/F: CoT answer agrees with the written relation when it is true / false (\%). $^\dagger$Native thinking trace, not in the out-of-sample statistics.} \\
\end{tabular}


==> tables/supp_e38.tex <==
\begin{tabular}{llcccccccccccc}
\toprule
Model & Set & $n$ & relation ($\%$) & \texttt{Dir.} & \texttt{Dir.}\,(rel.) & \texttt{CoT} & written & agree T / F & $x$ & $y$ & $\hat y$ & \texttt{D+C$-$} / \texttt{D$-$C+} & low-reas. $y$ / $\hat y$ \\
\midrule
Claude Opus 5.5 & Hard occl. & 576 & 576 (100.0) & 85.2 & 85.2 & 84.7 & 84.7 & 100.0 / 100.0 (88) & -0.5 & -0.5 & -1.9 & 20 / 17 & -0.7 / -2.0 \\
GPT-6-Astra & Hard occl. & 576 & 576 (100.0) & 91.3 & 91.3 & 93.2 & 93.2 & 100.0 / 100.0 (39) & +1.9 & +1.9 & +0.3 & 3 / 14 & +1.6 / +0.0 \\
Gemini-4-Argon & Hard occl. & 576 & 576 (100.0) & 96.7 & 96.7 & 96.9 & 96.9 & 100.0 / 100.0 (18) & +0.2 & +0.2 & -1.2 & 3 / 4 & -- \\
Qwen3.8-Max & Hard occl. & 575 & 575 (100.0) & 77.4 & 77.4 & 78.8 & 78.8 & 100.0 / 100.0 (122) & +1.4 & +1.4 & -0.2 & 35 / 43 & -2.3 / -3.4 \\
HY4 & Hard occl. & 561 & 561 (100.0) & 69.2 & 69.2 & 70.9 & 70.9 & 100.0 / 100.0 (163) & +1.8 & +1.8 & +0.1 & 58 / 68 & -- \\
DeepSeek-V4.1-Flash & Hard occl. & 567 & 567 (100.0) & 61.0 & 61.0 & 59.4 & 59.4 & 100.0 / 100.0 (230) & -1.6 & -1.6 & -2.8 & 66 / 57 & +1.4 / -0.2 \\
Claude Opus 5.5 & Occl. twins & 793 & 793 (100.0) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 / -- (0) & +0.0 & +0.0 & -1.4 & 0 / 0 & +0.0 / -1.4 \\
GPT-6-Astra & Occl. twins & 800 & 800 (100.0) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 / -- (0) & +0.0 & +0.0 & -1.4 & 0 / 0 & +0.0 / -1.4 \\
Gemini-4-Argon & Occl. twins & 800 & 800 (100.0) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 / -- (0) & +0.0 & +0.0 & -1.4 & 0 / 0 & -- \\
Qwen3.8-Max & Occl. twins & 800 & 800 (100.0) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 / -- (0) & +0.0 & +0.0 & -1.4 & 0 / 0 & +0.0 / -1.4 \\
HY4 & Occl. twins & 799 & 799 (100.0) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 / -- (0) & +0.0 & +0.0 & -1.4 & 0 / 0 & -- \\
DeepSeek-V4.1-Flash & Occl. twins & 793 & 793 (100.0) & 90.9 & 90.9 & 91.0 & 91.0 & 100.0 / 100.0 (71) & +0.1 & +0.1 & -1.3 & 30 / 31 & +2.9 / +1.1 \\
DeepSeek-V4.1-Flash & Cue set & 1566 & 1565 (99.9) & 89.5 & 89.5 & 90.7 & 90.7 & 100.0 / 100.0 (145) & +1.2 & +1.2 & -0.3 & 45 / 64 & -- \\
\bottomrule
\multicolumn{14}{p{0.98\linewidth}}{\scriptsize Accuracies in \%. Written relation: last depth/occlusion claim in the CoT text with the answer line removed, extracted by two text-only judges (Claude Opus 5.5, GPT-6-Astra; shape names given, no image); a relation counts only when both judges name the same shape. Agree: share of CoT answers that agree with the written relation when it is true / false (number of false relations in brackets). $x$ = written $-$ \texttt{Dir.} on items with a relation; $y$ = \texttt{CoT} $-$ \texttt{Dir.} on all items; $\hat y$ = 0.871$x$-1.40 from the 21 open-model points (Tab.~\ref{tab:supp_two_channel}, not refitted). Last column: $y$ / $\hat y$ with the lowest-reasoning \texttt{Direct}. $n$: items with a valid \texttt{Direct} and \texttt{CoT} reply. Judges: 4-way labels (shape $x$ / shape $y$ / none / unclear) differ on 1 of 9,782 texts ($\kappa=1.000$); no text is labelled none or unclear by both. Self-judging: the other judge disagrees with Claude on Claude's hard-set texts in 0.0\% (other models 0.0\%) and with GPT on GPT's in 0.0\% (0.0\%). Because every \texttt{CoT} answer agrees with its written relation and a relation is extracted from $\ge 99.9\%$ of texts, $x=y$ in every row (the closed points test the fit's intercept, not its slope). Out of sample (13 points): $y-\hat y$ = +1.2 to +1.6 (MAE 1.44 pts) against MAE 0.0 for $y=x$; sign($x$) = sign($y$) in 5/5 rows with $|y|\ge 1$, sign($\hat y$) = sign($y$) in 4/13. First written relation (random 100 texts per model on the hard set and cue set; 867 texts): identical to the last in 867. Lowest-reasoning \texttt{Direct}: MAE 1.45 over 8 points. } \\
\end{tabular}


==> tables/supp_e43.tex <==
\begin{tabular}{@{}lcc@{}}
\toprule
\textbf{Model} & \textbf{\shortstack{InternVL3.5\\38B}} & \textbf{\shortstack{Qwen2.5-VL\\32B}} \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Who reads occlusion? Cue-factorial set, \texttt{Direct}}}} \\
Accuracy (\%) & $64.2${\tiny[61.5,67.0]} & $61.7${\tiny[59.4,64.1]} \\
Occlusion weight $d'$ & $2.13${\tiny[1.83,2.58]} & $0.92${\tiny[0.74,1.12]} \\
Follows lower-is-closer (\%) & $84.9$ & $72.3$ \\
Reads occlusion & no & no \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Stage 1: what writing does to cue reliance (\texttt{CoT}$-$\texttt{Direct})}}} \\
Occlusion weight $\Delta d'$ (probit) & $-0.49${\tiny[$-$0.96,$-$0.18]} & $-0.50${\tiny[$-$0.69,$-$0.33]} \\
Vertical weight $\Delta d'$ & $-2.87$$^\ast$ & $-1.19$$^\ast$ \\
Occlusion AME $\Delta$ (pts, primary) & $+23.1$$^\ast$ & $-10.5$$^\ast$ \\
Height AME $\Delta$ (pts) & $-53.0$$^\ast$ & $-30.6$$^\ast$ \\
Cue-set accuracy $\Delta$ (pts) & $+11.6$$^\ast$ & $-5.6$$^\ast$ \\
Describe$-$\texttt{Dir.}: occl.\ $\Delta d'$ / acc.\ $\Delta$ & $-0.53$$^\ast$ / $+6.2$ & $-0.31$$^\ast$ / $-1.6$ \\
Cue-set $\Delta d'_\mathrm{pair}$: \texttt{CoT} / Describe & $+0.90$$^\ast$ / $+0.43$$^\ast$ & $-0.25$$^\ast$ / $-0.12$ \\
\texttt{D+C$-$} / \texttt{D$-$C+}; net (pts) & $134$ / $319$; $+11.6$ & $263$ / $173$; $-5.6$ \\
\midrule
\multicolumn{3}{@{}l@{}}{\textit{\textbf{Written relation (\texttt{CoT}, parser v3)}}} \\
First claim: true front / lower / larger (\%) & $73.4$ / $56.6$ / $50.1$ & $56.7$ / $46.0$ / $41.1$ \\
Answer agrees with last rel.: true / false (\%) & $95.9$ / $81.4$ & $80.7$ / $77.6$ \\
Two channels: $x$ / $y$ (pts) & $+9.9$ / $+11.6$ & $-3.4$ / $-5.6$ \\
\bottomrule
\multicolumn{3}{p{0.95\linewidth}}{\scriptsize Same $1{,}600$ cue-factorial queries, prompts, greedy decoding ($\le 512$ tokens), image budget and statistics as \cref{tab:profile}; one run per column, tensor parallel 2. Readout as each model's 8B sibling: InternVL3.5-38B top-20 letter scores (vLLM V1), Qwen2.5-VL-32B exact full-vocabulary letter scores (vLLM V0). Probability-scale AME is the primary cue-effect scale (\cref{tab:profile,sec:supp_cues}). $^\ast$: $95\%$ CI excludes zero (twin-pair bootstrap). Describe: question-blind description, then the question. $x$: last written relation (parser v3) accuracy minus \texttt{Direct} accuracy on parsed items; $y$: \texttt{CoT}$-$\texttt{Direct} accuracy on all items.} \\
\end{tabular}


==> tables/supp_e45.tex <==
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Model & Set & $n$ & Cov. & $W$ & \texttt{Dir.} & \texttt{Dir.}$|$c & \texttt{CoT} & Agr.\ T/F & $x$ & $y$ & $A$ & \texttt{D+C$-$}/\texttt{D$-$C+} \\
\midrule
Qwen2.5-VL-3B & Cue set & 1600 & 80.1 & 56.3 & 52.4 & 51.9 & 53.0 & 81/84 & $+4.4$ & $+0.6$ & $-3.4$ & 226/235 \\
Qwen2.5-VL-3B & Twins & 800 & 80.9 & 53.6 & 51.5 & 51.2 & 52.5 & 82/82 & $+2.5$ & $+1.0$ & $-1.5$ & 117/125 \\
Qwen2.5-VL-3B & Syn.\ Depth 431 & 431 & 83.8 & 59.0 & 84.0 & 83.7 & 58.2 & 98/93 & $-24.7$ & $-25.8$ & $+1.7$ & 127/16 \\
Qwen2.5-VL-7B & Cue set & 1600 & 89.9 & 55.7 & 53.4 & 52.7 & 56.9 & 88/82 & $+3.0$ & $+3.5$ & $+0.9$ & 197/253 \\
Qwen2.5-VL-7B & Twins & 800 & 89.4 & 60.1 & 54.0 & 53.4 & 58.0 & 85/85 & $+6.7$ & $+4.0$ & $-2.9$ & 95/127 \\
Qwen2.5-VL-7B & Syn.\ Depth 431 & 431 & 91.2 & 70.7 & 78.7 & 77.6 & 70.3 & 91/78 & $-6.9$ & $-8.4$ & $-0.3$ & 73/37 \\
InternVL3-8B & Cue set & 1600 & 83.2 & 76.9 & 63.7 & 64.5 & 68.4 & 82/66 & $+12.4$ & $+4.8$ & $-6.3$ & 216/292 \\
InternVL3-8B & Twins & 800 & 80.9 & 77.0 & 63.4 & 63.4 & 67.3 & 82/72 & $+13.6$ & $+3.9$ & $-7.6$ & 105/136 \\
InternVL3-8B & Syn.\ Depth 431 & 431 & 66.8 & 63.9 & 91.0 & 92.4 & 67.1 & 98/88 & $-28.5$ & $-23.9$ & $+3.1$ & 128/25 \\
Phi-3.5-V & Cue set & 1600 & 76.6 & 63.1 & 59.5 & 60.4 & 57.3 & 80/79 & $+2.8$ & $-2.3$ & $-4.6$ & 290/254 \\
Phi-3.5-V & Twins & 800 & 76.8 & 64.2 & 63.4 & 65.5 & 58.6 & 81/79 & $-1.3$ & $-4.8$ & $-4.6$ & 149/111 \\
Phi-3.5-V & Syn.\ Depth 431 & 431 & 56.6 & 62.3 & 62.6 & 59.4 & 58.2 & 96/96 & $+2.9$ & $-4.4$ & $-0.8$ & 100/81 \\
Molmo-7B-D & Cue set & 1600 & 88.1 & 93.0 & 88.2 & 88.1 & 75.1 & 79/71 & $+5.0$ & $-13.1$ & $-17.4$ & 301/91 \\
Molmo-7B-D & Twins & 800 & 89.5 & 91.1 & 88.1 & 87.8 & 74.1 & 79/67 & $+3.2$ & $-14.0$ & $-16.5$ & 155/43 \\
Molmo-7B-D & Syn.\ Depth 431 & 431 & 73.5 & 83.0 & 92.3 & 93.1 & 78.4 & 91/91 & $-10.1$ & $-13.9$ & $-6.0$ & 85/25 \\
Qwen3-VL-8B & Cue set & 1600 & 99.4 & 79.6 & 78.9 & 78.8 & 77.3 & 97/99 & $+0.8$ & $-1.6$ & $-1.9$ & 252/227 \\
Qwen3-VL-8B & Twins & 800 & 99.6 & 80.4 & 81.1 & 81.2 & 79.1 & 97/93 & $-0.8$ & $-2.0$ & $-1.1$ & 112/96 \\
Qwen3-VL-8B & Syn.\ Depth 431 & 431 & 97.0 & 61.5 & 82.1 & 83.0 & 61.9 & 100/98 & $-21.5$ & $-20.2$ & $+0.7$ & 109/22 \\
InternVL3.5-8B & Cue set & 1600 & 87.5 & 65.9 & 55.6 & 56.4 & 60.1 & 89/90 & $+9.6$ & $+4.6$ & $-4.0$ & 86/159 \\
InternVL3.5-8B & Twins & 800 & 87.4 & 70.7 & 56.6 & 59.1 & 61.3 & 87/89 & $+11.6$ & $+4.6$ & $-6.0$ & 49/86 \\
InternVL3.5-8B & Syn.\ Depth 431 & 431 & 89.1 & 61.5 & 56.1 & 56.0 & 60.6 & 97/95 & $+5.5$ & $+4.4$ & $-0.3$ & 42/61 \\
Qwen3-VL-32B$^\dagger$ & Cue set & 1600 & 99.1 & 90.6 & 96.3 & 96.3 & 90.3 & 100/100 & $-5.7$ & $-6.0$ & $-0.1$ & 150/54 \\
Qwen3-VL-8B-Think.$^\dagger$ & Cue set & 1600 & 82.6 & 87.0 & 88.7 & 88.4 & 87.3 & 99/98 & $-1.4$ & $-1.4$ & $-0.8$ & 177/155 \\
\midrule
Claude Opus 5.5 & Hard occl. & 576 & 100.0 & 84.7 & 85.2 & 85.2 & 84.7 & 100/100 & $-0.5$ & $-0.5$ & $+0.0$ & 20/17 \\
GPT-6-Astra & Hard occl. & 576 & 100.0 & 93.2 & 91.3 & 91.3 & 93.2 & 100/100 & $+1.9$ & $+1.9$ & $+0.0$ & 3/14 \\
Gemini-4-Argon & Hard occl. & 576 & 100.0 & 96.9 & 96.7 & 96.7 & 96.9 & 100/100 & $+0.2$ & $+0.2$ & $+0.0$ & 3/4 \\
Qwen3.8-Max & Hard occl. & 575 & 100.0 & 78.8 & 77.4 & 77.4 & 78.8 & 100/100 & $+1.4$ & $+1.4$ & $+0.0$ & 35/43 \\
HY4 & Hard occl. & 561 & 100.0 & 70.9 & 69.2 & 69.2 & 70.9 & 100/100 & $+1.8$ & $+1.8$ & $+0.0$ & 58/68 \\
DeepSeek-V4.1-Flash & Hard occl. & 567 & 99.1 & 59.4 & 61.0 & 61.4 & 59.4 & 100/100 & $-2.0$ & $-1.6$ & $+0.0$ & 66/57 \\
Five ceiling models$^\S$ & Twins & 793--800 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100/-- & $+0.0$ & $+0.0$ & $+0.0$ & 0/0 \\
DeepSeek-V4.1-Flash & Twins & 793 & 98.1 & 91.1 & 90.9 & 91.0 & 91.0 & 100/100 & $+0.1$ & $+0.1$ & $+0.0$ & 30/31 \\
DeepSeek-V4.1-Flash & Cue set & 1566 & 99.3 & 90.9 & 89.5 & 89.6 & 90.7 & 100/99 & $+1.3$ & $+1.2$ & $+0.1$ & 45/64 \\
\bottomrule
\multicolumn{13}{p{0.98\linewidth}}{\scriptsize Uniform protocol: answer line(s) and concluding sentences removed from every CoT text with the uniform rule (\cref{sec:supp_engine}); last remaining depth/occlusion claim extracted by two text-only judges (Claude Opus 5.5, GPT-6-Astra), counted only when both name the same object. Cov.: share of items with such a claim. $W$: its accuracy; \texttt{Dir.}$|$c: \texttt{Direct} on covered items; Agr.\ T/F: CoT answer agrees with the claim when it is true / false (\%). $x = W -$ \texttt{Dir.}$|$c; $y =$ \texttt{CoT} $-$ \texttt{Dir.} (all items); $A = (1-a_F)(1-W) - (1-a_T)W$: answer-step term (pts); pooled over the three synthetic sets it is $-15.6$ [$-17.2$, $-14.1$] in \texttt{Molmo-7B-D}. Synthetic fit (21 open points, 7 models $\times$ 3 sets): slope $0.745$ [0.64, 0.85] (point bootstrap), [0.60, 0.89] (model cluster), [0.55, 0.90] (items + model cluster); intercept $-4.55$ [$-$6.71, $-$2.73] / [$-$7.80, $-$2.28] / [$-$8.15, $-$2.07]; $r=0.89$ [0.65, 0.98]. With $y$ on covered items: slope $0.78$, intercept $-3.85$ [$-$7.35, $-$1.67]. Out of sample from this fit: natural (13 points) MAE 2.8 pts (bias $+2.4$; $y=x$: 1.3; mean synthetic $y$: 5.0), sign 11/13; closed (13 points) MAE 4.7 (bias $+4.7$; $y=x$: 0.0; mean: 5.2), sign 2/13. Judges (synthetic and closed texts): 4-way agreement 95.7\%, $\kappa=0.92$. The $13$ natural points use the same protocol and judges; their columns are those of \cref{tab:supp_e35}. $^\S$Claude Opus 5.5 ($n=793$), GPT-6-Astra, Gemini-4-Argon, Qwen3.8-Max ($800$ each), and HY4 ($799$) have identical rows. $^\dagger$Not in the fit.} \\
\end{tabular}


==> tables/supp_e48.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
\textbf{Model / writing arm} & \textbf{\shortstack{MiMo-VL-7B-RL\\think}} & \textbf{\shortstack{MiMo-VL-7B-RL\\short CoT}} & \textbf{\shortstack{GLM-4.1V-9B-Th.\\think}} & \textbf{\shortstack{GLM-4.1V-9B-Th.\\short CoT}} \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Who reads occlusion? Cue-factorial set, \texttt{Direct} (empty think block)}}} \\
Accuracy (\%) & $73.9${\tiny[71.5,76.4]} & $73.9${\tiny[71.5,76.4]} & $73.9${\tiny[71.3,76.4]} & $73.9${\tiny[71.3,76.4]} \\
Occlusion weight $d'$ & $2.39${\tiny[2.17,2.71]} & $2.39${\tiny[2.17,2.71]} & $3.13${\tiny[2.79,4.26]} & $3.13${\tiny[2.79,4.26]} \\
Follows lower-is-closer (\%) & $74.3$ & $74.3$ & $75.9$ & $75.9$ \\
Reads occlusion & \textbf{yes} & \textbf{yes} & \textbf{yes} & \textbf{yes} \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Stage 1: what writing does to cue reliance (writing arm$-$\texttt{Direct}, cue set)}}} \\
Writing-arm accuracy (\%) & $79.6$ & $77.1$ & $82.1$ & $81.0$ \\
Occlusion weight $\Delta d'$ (probit) & $-0.54${\tiny[$-$0.80,$-$0.30]} & $-0.26${\tiny[$-$0.54,+0.00]} & $+0.43${\tiny[$-$0.70,+0.82]} & $-0.08${\tiny[$-$1.24,+0.35]} \\
Vertical weight $\Delta d'$ & $-1.49$$^\ast$ & $-0.94$$^\ast$ & $-0.97$$^\ast$ & $-1.18$$^\ast$ \\
Occlusion AME $\Delta$ (pts, primary) & $+11.2$$^\ast$ & $+6.2$$^\ast$ & $+16.7$$^\ast$ & $+14.2$$^\ast$ \\
Height AME $\Delta$ (pts) & $-24.9$$^\ast$ & $-15.8$$^\ast$ & $-19.7$$^\ast$ & $-18.5$$^\ast$ \\
Cue-set accuracy $\Delta$ (pts) & $+5.7${\tiny[+3.6,+7.9]} & $+3.2${\tiny[+1.3,+5.1]} & $+8.2${\tiny[+6.4,+10.1]} & $+7.1${\tiny[+5.4,+8.9]} \\
Cue-set $\Delta d'_\mathrm{pair}$ & $+0.68$$^\ast$ & $+0.46$$^\ast$ & $+1.01$$^\ast$ & $+0.77$$^\ast$ \\
\texttt{D+C$-$} / \texttt{D$-$C+}; net (pts) & $130$ / $221$; $+5.7$ & $107$ / $158$; $+3.2$ & $32$ / $164$; $+8.2$ & $50$ / $164$; $+7.1$ \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Occlusion twins ($800$ queries)}}} \\
\texttt{Direct} / writing-arm accuracy (\%) & $76.9$ / $80.9$ & $76.9$ / $81.1$ & $76.6$ / $86.2$ & $76.6$ / $83.8$ \\
Accuracy $\Delta$ (pts) & $+4.0${\tiny[+0.6,+7.2]} & $+4.2${\tiny[+1.6,+7.0]} & $+9.6${\tiny[+6.9,+12.4]} & $+7.1${\tiny[+4.6,+9.9]} \\
Twins $\Delta d'_\mathrm{pair}$ & $+0.59$$^\ast$ & $+0.53$$^\ast$ & $+1.57$$^\ast$ & $+0.90$$^\ast$ \\
\texttt{D+C$-$} / \texttt{D$-$C+} & $71$ / $103$ & $43$ / $77$ & $11$ / $88$ & $21$ / $78$ \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Written relation, two-judge extraction (last front/behind statement, conclusion kept)}}} \\
Coverage: cues / twins (\%) & $95.2$ / $96.0$ & $98.1$ / $97.6$ & $97.8$ / $98.2$ & $98.5$ / $98.9$ \\
Written relation accuracy, cues (\%) & $80.7$ & $78.3$ & $82.9$ & $82.0$ \\
Answer agrees: true / false relation, cues (\%) & $98.9$ / $94.2$ & $99.1$ / $98.8$ & $99.2$ / $96.3$ & $99.2$ / $99.3$ \\
Two channels, cues: $x$ / $y$ (pts) & $+6.5$$^\ast$ / $+5.7$ & $+3.8$$^\ast$ / $+3.2$ & $+8.4$$^\ast$ / $+8.2$ & $+7.5$$^\ast$ / $+7.1$ \\
Two channels, twins: $x$ / $y$ (pts) & $+5.0$$^\ast$ / $+4.0$ & $+4.7$$^\ast$ / $+4.2$ & $+9.5$$^\ast$ / $+9.6$ & $+7.5$$^\ast$ / $+7.1$ \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Held-out natural depth: \texttt{Direct} / writing arm (\%), $\Delta$ (pts)}}} \\
BLINK Rel.\ Depth ($124$) & $71.8$ / $79.8$; $+8.1$ & $71.8$ / $68.5$; $-3.2$ & $92.7$ / $91.1$; $-1.6$ & $92.7$ / $91.9$; $-0.8$ \\
CV-Bench 3D Depth ($600$) & $81.7$ / $86.0$; $+4.3$$^\ast$ & $81.7$ / $82.7$; $+1.0$ & $87.8$ / $92.2$; $+4.3$$^\ast$ & $87.8$ / $92.0$; $+4.2$$^\ast$ \\
BLINK: $x$ / $y$ (pts), judges (coverage) & $+8.5$ / $+8.1$ (94\%) & $-0.9$ / $-3.2$ (94\%) & $-0.9$ / $-1.6$ (94\%) & $-0.9$ / $-0.8$ (94\%) \\
CV-Bench: $x$ / $y$ (pts), judges (coverage) & $+4.9$$^\ast$ / $+4.3$ (98\%) & $+1.0$ / $+1.0$ (100\%) & $+4.7$$^\ast$ / $+4.3$ (100\%) & $+4.0$$^\ast$ / $+4.2$ (99\%) \\
\bottomrule
\multicolumn{5}{p{0.95\linewidth}}{\scriptsize Same cue-factorial queries ($1{,}600$), occlusion twins ($800$), image budget and statistics as \cref{tab:profile} and \cref{tab:supp_e31}; one greedy run per model. Neither chat template has a thinking switch, so \texttt{Direct} = empty think block, then ``Answer: (''. think: the model's native trace ($\le 4{,}096$ tokens, mean $150$ / $120$ tokens for MiMo-VL / GLM-4.1V), closed, then ``Answer: (''. short CoT: empty think block, then ``Let's think step by step.'' ($\le 512$ tokens) and the same-turn readout. Readout: MiMo-VL exact full-vocabulary letter scores (vLLM V0), GLM-4.1V top-20 letter scores (vLLM V1). Probability-scale AME is the primary cue-effect scale (\cref{tab:profile,sec:supp_cues}). $^\ast$: $95\%$ CI excludes zero (twin-pair or image bootstrap). $x$: last written relation accuracy minus \texttt{Direct} accuracy on items with a relation; $y$: writing arm$-$\texttt{Direct} accuracy on all items. Two-judge rows: relation named by both Claude Opus 5.5 and GPT-6-Astra (text only); synthetic sets with the conclusion kept (prompt of \cref{tab:supp_e38}), natural sets with the conclusion removed (prompt of \cref{tab:supp_e35}). The rule parser (v3) misassigns two-clause sentences that name both shapes (``the triangle is in front, and the circle is behind it''), which are frequent in the think traces (GLM-4.1V coverage $60$--$67\%$), so written-relation numbers use the two judges; parser-v3 rows are in the released outputs.} \\
\end{tabular}


==> tables/supp_e50.tex <==
\begin{tabular}{llccccccccccc}
\toprule
Model & Set & \multicolumn{3}{c}{\texttt{CoT} acc.\ vs.\ real gold} & \multicolumn{3}{c}{Gray image (\texttt{CoT})} & \multicolumn{2}{c}{Image effect (twin)} & \multicolumn{2}{c}{Written rel.\ acc.} & Written effect \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
 & & real & gray & twin & yes / no / none & absent & visible rel. & \texttt{CoT} & \texttt{Dir.} & real & twin & kept / rem. \\
\midrule
Claude Opus 5.5 & Hard occl. & 88.7 & 50.0 & 16.0 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+72.7$ {\scriptsize[+62.0, +82.8]} & $+76.0$ & 88.7 & 84.0 & $+72.7$ / $+72.7$ \\
GPT-6-Astra & Hard occl. & 97.3 & 50.0 & 7.3 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+90.0$ {\scriptsize[+84.2, +95.2]} & $+88.7$ & 97.3 & 92.7 & $+90.0$ / $+90.0$ \\
Gemini-4-Argon & Hard occl. & 100.0 & 51.3 & 4.7 & 8.0 / 92.0 / 0.0 & 90.7 & 9.3 & $+95.3$ {\scriptsize[+91.3, +98.7]} & $+93.3$ & 100.0 & 95.3 & $+95.3$ / $+95.3$ \\
Qwen3.8-Max & Hard occl. & 80.0 & 50.0 & 22.0 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+58.0$ {\scriptsize[+45.2, +69.9]} & $+52.0$ & 80.0 & 78.0 & $+58.0$ / $+58.0$ \\
HY4 & Hard occl. & 72.7 & 50.0 & 28.7 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+44.0$ {\scriptsize[+33.1, +54.2]} & $+39.3$ & 74.1 & 70.9 & $+44.0$ / $+44.0$ \\
DeepSeek-V4.1-Flash & Hard occl. & 63.3 & 50.0 & 42.0 & 0.0 / 100.0 / 0.0 & 99.3 & 0.0 & $+21.3$ {\scriptsize[+10.4, +32.7]} & $+21.3$ & 63.3 & 58.0 & $+21.3$ / $+20.7$ \\
\midrule
Claude Opus 5.5 & Cue set & 100.0 & 51.3 & 0.0 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+100.0$ {\scriptsize[+100.0, +100.0]} & -- & 100.0 & 100.0 & $+100.0$ / $+100.0$ \\
GPT-6-Astra & Cue set & 100.0 & 51.3 & 0.0 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+100.0$ {\scriptsize[+100.0, +100.0]} & -- & 100.0 & 100.0 & $+100.0$ / $+100.0$ \\
Gemini-4-Argon & Cue set & 100.0 & 54.7 & 0.0 & 12.7 / 87.3 / 0.0 & 82.7 & 17.3 & $+100.0$ {\scriptsize[+100.0, +100.0]} & -- & 100.0 & 100.0 & $+100.0$ / $+100.0$ \\
Qwen3.8-Max & Cue set & 100.0 & 51.3 & 0.7 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+99.3$ {\scriptsize[+98.0, +100.0]} & -- & 100.0 & 99.3 & $+99.3$ / $+99.3$ \\
HY4 & Cue set & 100.0 & 51.3 & 0.0 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+100.0$ {\scriptsize[+100.0, +100.0]} & -- & 100.0 & 100.0 & $+100.0$ / $+100.0$ \\
DeepSeek-V4.1-Flash & Cue set & 88.7 & 51.3 & 7.3 & 0.0 / 100.0 / 0.0 & 100.0 & 0.0 & $+81.3$ {\scriptsize[+74.7, +87.6]} & -- & 88.7 & 92.7 & $+81.3$ / $+81.3$ \\
\bottomrule
\multicolumn{13}{p{0.98\linewidth}}{\scriptsize 150 prompts per set (seed 0; 75 ``in front of'', 75 ``behind''), \texttt{CoT} prompt of the closed-model audit, reasoning high. Real: item image (hard set: the replies of \cref{tab:supp_e38} reused); gray: uniform gray image of the same size; twin: identity-swapped twin with the same question. Accuracies in \% against the real image's gold; failed or letter-free replies count as wrong. Gray: share of yes / no / no letter; absent / visible rel.: share of full replies that both judges classify as stating that the shapes are absent or the image is blank, or as describing both shapes as visible with one in front. Image effect: $P(\text{answer}=\text{gold}_v\mid v)-P(\text{answer}=\text{gold}_v\mid v_\mathrm{cf})$, with the rationale regenerated under each image (pair-cluster bootstrap CI); \texttt{Dir.}: the same for the letter-only reply (hard set only); \texttt{CoT}$-$\texttt{Dir.} on the hard set, in row order: $-3.3$ [$-7.8$, $+0.7$], $+1.3$ [$+0.0$, $+3.4$], $+2.0$ [$+0.0$, $+5.4$], $+6.0$ [$-3.5$, $+15.9$], $+4.7$ [$-6.5$, $+16.8$], $0.0$ [$-11.8$, $+11.9$]. Hard-set $d'$ with and without visible \texttt{CoT}: \cref{tab:supp_closed}b. Written relation: last depth claim, two-judge consensus, accuracy against the image shown (conclusion kept). Written effect: image effect of the answer implied by the written relation (a missing relation counts as not $\text{gold}_v$), conclusion kept / removed. Answers agree with the written relation in $100.0\%$ of real and twin replies in every row (conclusion kept or removed). Relation judges (Claude Opus 5.5, GPT-6-Astra, text only): 4-way agreement 100.0\% on real-image texts ($\kappa=1.00$) but 41.2\% on gray-image texts ($\kappa=0.14$), where GPT-6-Astra reads premise denials (``the X cannot be behind the Y'') as relations; the gray columns therefore use the presence classification (agreement 100.0\%, $\kappa=1.00$, $n=1800$).} \\
\end{tabular}


==> tables/supp_e51.tex <==
\begin{tabular}{@{}lcccccccc@{}}
\toprule
\textbf{Model} & \texttt{Direct} & \texttt{CoT} & \texttt{Fill.+turn} & \texttt{CoT}$-$\texttt{Direct} & \texttt{CoT}$-$\texttt{Fill.} & Cov. & $x$ / $y$ & $a_T$ / $a_F$ \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{\textbf{VSI-Bench MC (600)}}} \\
Qwen2.5-VL-3B & $33.5$ & $33.8$ & $32.3$ & $+0.3${\tiny[$-$1.9,+2.6]} & $+1.5${\tiny[$-$0.8,+3.9]} & $10$ & $+8.2$ / $+0.3$ & $86$ / $92$ \\
Qwen2.5-VL-7B & $37.3$ & $37.8$ & $38.2$ & $+0.5${\tiny[$-$2.8,+4.0]} & $-0.3${\tiny[$-$3.7,+3.3]} & $28$ & $-0.6$ / $+0.5$ & $99$ / $93$ \\
InternVL3-8B & $33.8$ & $34.5$ & $34.0$ & $+0.7${\tiny[$-$3.0,+4.2]} & $+0.5${\tiny[$-$3.0,+4.1]} & $87$ & $+1.0$ / $+0.7$ & $95$ / $93$ \\
Phi-3.5-V & $32.8$ & $34.5$ & $31.3$ & $+1.7${\tiny[$-$3.2,+6.6]} & $+3.2${\tiny[$-$1.4,+8.1]} & $62$ & $+5.1$ / $+1.7$ & $89$ / $88$ \\
Qwen3-VL-8B & $49.3$ & $43.7$ & $47.0$ & $-5.7${\tiny[$-$10.8,$-$1.1]} & $-3.3${\tiny[$-$7.8,+0.9]} & $72$ & $-7.9$ / $-5.7$ & $96$ / $91$ \\
InternVL3.5-8B & $46.3$ & $45.3$ & $45.8$ & $-1.0${\tiny[$-$4.9,+3.1]} & $-0.5${\tiny[$-$4.7,+3.6]} & $68$ & $-1.2$ / $-1.0$ & $96$ / $90$ \\
Molmo-7B-D$^\dagger$ & $29.0$ & $30.5$ & $31.8$ & $+1.5${\tiny[$-$2.2,+5.3]} & $-1.3${\tiny[$-$5.5,+2.8]} & $45$ & $+4.4$ / $+1.5$ & $70$ / $74$ \\
\textbf{Mean of 6} & $38.9$ & $38.3$ & $38.1$ & \textbf{$-0.6${\tiny[$-$2.3,+1.1]}} & $+0.2${\tiny[$-$1.6,+1.9]} & & & \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{\textbf{MindCube-Tiny (600)}}} \\
Qwen2.5-VL-3B & $46.2$ & $40.0$ & $45.8$ & $-6.2${\tiny[$-$10.9,$-$1.4]} & $-5.8${\tiny[$-$10.5,$-$1.2]} & $61$ & $-7.4$ / $-6.2$ & $94$ / $89$ \\
Qwen2.5-VL-7B & $34.5$ & $29.7$ & $31.3$ & $-4.8${\tiny[$-$9.4,$-$0.2]} & $-1.7${\tiny[$-$5.9,+2.7]} & $72$ & $-2.1$ / $-4.8$ & $87$ / $96$ \\
InternVL3-8B & $33.5$ & $39.8$ & $32.5$ & $+6.3${\tiny[+2.9,+10.2]} & $+7.3${\tiny[+3.9,+11.2]} & $76$ & $+8.5$ / $+6.3$ & $89$ / $89$ \\
Phi-3.5-V & $32.5$ & $32.2$ & $28.7$ & $-0.3${\tiny[$-$5.0,+4.0]} & $+3.5${\tiny[$-$0.9,+7.7]} & $52$ & $+3.5$ / $-0.3$ & $89$ / $91$ \\
Qwen3-VL-8B & $34.0$ & $36.7$ & $34.2$ & $+2.7${\tiny[$-$1.6,+7.1]} & $+2.5${\tiny[$-$1.7,+7.0]} & $85$ & $+3.5$ / $+2.7$ & $96$ / $96$ \\
InternVL3.5-8B & $38.0$ & $41.0$ & $39.0$ & $+3.0${\tiny[$-$2.2,+8.0]} & $+2.0${\tiny[$-$3.0,+6.8]} & $79$ & $+1.3$ / $+3.0$ & $94$ / $93$ \\
Molmo-7B-D$^\dagger$ & $47.3$ & $37.2$ & $45.0$ & $-10.2${\tiny[$-$14.2,$-$6.0]} & $-7.8${\tiny[$-$11.5,$-$3.9]} & $70$ & $-9.3$ / $-10.2$ & $92$ / $88$ \\
\textbf{Mean of 6} & $36.4$ & $36.6$ & $35.2$ & \textbf{$+0.1${\tiny[$-$1.8,+2.0]}} & $+1.3${\tiny[$-$0.6,+3.3]} & & & \\
\bottomrule
\multicolumn{9}{@{}l@{}}{\footnotesize $^\dagger$ composite image (one-image model); not in the mean.} \\
\end{tabular}


==> tables/supp_e54a.tex <==
\begin{tabular}{lr rrrrrr rrrr r rrrr}
\toprule
 & & \multicolumn{6}{c}{(a) false relation} & \multicolumn{4}{c}{(b) true relation, wrong answer} & (c) & \multicolumn{4}{c}{D$-$C+ mirror} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-12}\cmidrule(lr){14-17}
Model (pooled over sets) & $n$ & all & aff. & height & size & occl. & other & all & map. & rev. & other & none & $n$ & (a') & (b') & (c') \\
\midrule
Qwen2.5-VL-3B & 470 & 66 [61, 70] & 20 & 10 & 1 & 13 & 21 & 7 [5, 9] & 5 & 2 & 0 & 27 & 376 & 67 & 7 & 26 \\
Qwen2.5-VL-7B & 365 & 64 [59, 69] & 1 & 17 & 0 & 41 & 5 & 22 [18, 26] & 19 & 3 & 0 & 15 & 417 & 64 & 24 & 12 \\
InternVL3-8B & 449 & 52 [48, 56] & 1 & 2 & 0 & 47 & 2 & 23 [20, 27] & 18 & 5 & 0 & 25 & 453 & 81 & 4 & 15 \\
Phi-3.5-V & 539 & 38 [34, 42] & 9 & 6 & 1 & 12 & 10 & 28 [25, 32] & 25 & 3 & 0 & 34 & 446 & 55 & 13 & 32 \\
Molmo-7B-D & 541 & 23 [20, 27] & 2 & 2 & 0 & 15 & 4 & 61 [57, 65] & 46 & 15 & 0 & 16 & 159 & 81 & 4 & 15 \\
Qwen3-VL-8B & 473 & 96 [94, 98] & 0 & 0 & 0 & 96 & 0 & 2 [1, 3] & 2 & 0 & 0 & 2 & 345 & 99 & 1 & 1 \\
InternVL3.5-8B & 177 & 83 [77, 89] & 2 & 4 & 0 & 67 & 10 & 6 [3, 9] & 4 & 2 & 0 & 11 & 306 & 94 & 2 & 4 \\
\midrule
All seven (all sets) & 3014 & 57 [55, 59] & 5 & 6 & 1 & 38 & 7 & 24 [22, 25] & 19 & 5 & 0 & 20 & 2502 & 75 & 9 & 16 \\
\bottomrule
\end{tabular}


==> tables/supp_e54b.tex <==
\begin{tabular}{l rrrr rr rrr rr r}
\toprule
Model & $s_{\mathrm{CoT}}$ & $s_{\mathrm{ML}}$ & LR $\chi^2$ & $p$ & $\delta_{\mathrm{occ}}$ & $\delta_{\mathrm{vert}}$ & Dir. & $W_{\mathrm{obs}}$ & $W_{\mathrm{null}}$ & $W_{\mathrm{obs}}-$Dir. & $W_{\mathrm{null}}-$Dir. & gap ($s_{\mathrm{ML}}$) \\
\midrule
Qwen2.5-VL-3B & 0.27 & 0.16 & 14.9 & $<$0.001 & +0.15 & $-$0.03 & 51.9 & 56.3 & 51.8 & +4.4 [$-$0.1, +8.6] & $-$0.0 & +4.5 [+2.1, +6.6] \\
Qwen2.5-VL-7B & 0.44 & 0.34 & 13.3 & 0.001 & +0.04 & $-$0.01 & 52.7 & 55.7 & 54.6 & +3.0 [$-$0.1, +6.5] & +1.9 & +1.1 [$-$1.3, +3.4] \\
InternVL3-8B & 0.33 & 0.20 & 386.0 & $<$0.001 & +0.68 & $-$0.41 & 64.5 & 76.9 & 56.4 & +12.4 [+8.0, +17.1] & $-$8.1 & +20.5 [+17.8, +23.3] \\
Phi-3.5-V & 0.35 & 0.31 & 120.4 & $<$0.001 & +0.40 & $-$0.32 & 60.4 & 63.1 & 54.1 & +2.8 [$-$0.2, +5.8] & $-$6.3 & +9.1 [+7.1, +11.1] \\
Molmo-7B-D & 0.55 & 1.14 & 84.4 & $<$0.001 & +0.14 & $-$0.45 & 88.1 & 93.0 & 90.4 & +5.0 [+3.0, +6.9] & +2.3 & +2.7 [+1.7, +3.8] \\
Qwen3-VL-8B & 0.42 & 0.42 & 480.3 & $<$0.001 & +0.38 & $-$0.80 & 78.8 & 79.6 & 69.8 & +0.8 [$-$2.5, +3.9] & $-$9.0 & +9.8 [+8.0, +11.4] \\
InternVL3.5-8B & 0.51 & 0.32 & 65.7 & $<$0.001 & +0.26 & $-$0.10 & 56.4 & 65.9 & 57.6 & +9.6 [+6.5, +13.0] & +1.2 & +8.4 [+5.7, +11.0] \\
\midrule
Qwen3-VL-32B & 0.48 & 0.42 & 188.2 & $<$0.001 & +0.10 & $-$0.73 & 96.3 & 90.6 & 89.0 & $-$5.7 [$-$7.6, $-$4.0] & $-$7.4 & +1.6 [+1.0, +2.5] \\
Qwen3-VL-8B-Think. & 0.44 & 0.44 & 223.5 & $<$0.001 & +0.28 & $-$0.72 & 88.4 & 87.0 & 81.4 & $-$1.4 [$-$3.8, +1.2] & $-$6.9 & +5.6 [+4.3, +6.8] \\
\bottomrule
\end{tabular}


==> tables/supp_e55.tex <==
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Set & Model & \texttt{Dir.} & \texttt{CoT} & U1 & U1$-$\texttt{Dir.} & U1$-$\texttt{CoT} & U2$-$\texttt{Dir.} & U2$-$U1 & U1$-$P1 & Empty \\
\midrule
\multirow{8}{*}{Cue set} & Qwen2.5-VL-3B & 52.4 & 53.0 & 53.1 & $+0.7${\scriptsize$[-3.0,+4.4]$} & $+0.1${\scriptsize$[-2.4,+2.6]$} & $-0.7${\scriptsize$[-4.4,+2.8]$} & $-1.4$ & $-0.1$ & 0.0 \\
 & Qwen2.5-VL-7B & 53.4 & 56.9 & 57.2 & $\mathbf{+3.8}${\scriptsize$[+0.2,+7.7]$} & $+0.3${\scriptsize$[-2.2,+2.9]$} & $\mathbf{+3.8}${\scriptsize$[+0.1,+7.4]$} & $-0.1$ & $\mathbf{+3.7}$ & 0.0 \\
 & InternVL3-8B & 63.7 & 68.4 & 61.3 & $\mathbf{-2.4}${\scriptsize$[-4.8,-0.1]$} & $\mathbf{-7.1}${\scriptsize$[-9.9,-4.2]$} & $\mathbf{-2.7}${\scriptsize$[-4.9,-0.4]$} & $-0.3$ & $\mathbf{+4.4}$ & 0.0 \\
 & Phi-3.5-V & 59.5 & 57.3 & 51.4 & $\mathbf{-8.1}${\scriptsize$[-10.7,-5.4]$} & $\mathbf{-5.8}${\scriptsize$[-8.4,-3.1]$} & $\mathbf{-5.7}${\scriptsize$[-8.3,-3.2]$} & $+2.4$ & $-2.5$ & 0.0 \\
 & Molmo-7B-D & 88.2 & 75.1 & 61.0 & $\mathbf{-27.2}${\scriptsize$[-29.4,-25.1]$} & $\mathbf{-14.1}${\scriptsize$[-16.7,-11.5]$} & $\mathbf{-26.8}${\scriptsize$[-29.2,-24.2]$} & $+0.4$ & $\mathbf{-8.1}$ & 0.0 \\
 & Qwen3-VL-8B & 78.9 & 77.3 & 75.8 & $\mathbf{-3.1}${\scriptsize$[-5.6,-0.4]$} & $-1.5${\scriptsize$[-4.1,+1.1]$} & $+1.1${\scriptsize$[-1.6,+3.7]$} & $\mathbf{+4.1}$ & $\mathbf{-4.6}$ & 0.0 \\
 & InternVL3.5-8B & 55.6 & 60.1 & 60.2 & $\mathbf{+4.6}${\scriptsize$[+2.0,+7.3]$} & $+0.1${\scriptsize$[-2.2,+2.3]$} & $\mathbf{+5.6}${\scriptsize$[+3.4,+7.8]$} & $+1.0$ & $\mathbf{+5.1}$ & 0.0 \\
 & \textit{Mean} & 64.5 & 64.0 & 60.0 & $\mathbf{-4.5}${\scriptsize$[-6.3,-2.6]$} & $\mathbf{-4.0}${\scriptsize$[-4.9,-3.1]$} & $\mathbf{-3.6}${\scriptsize$[-5.4,-1.7]$} & $\mathbf{+0.9}$ & $-0.3$ & 0.0 \\
\midrule
\multirow{8}{*}{Syn. Depth} & Qwen2.5-VL-3B & 84.8 & 57.4 & 54.8 & $\mathbf{-30.0}${\scriptsize$[-34.6,-25.6]$} & $-2.6${\scriptsize$[-6.4,+1.6]$} & $\mathbf{-27.2}${\scriptsize$[-31.8,-23.0]$} & $+2.8$ & $\mathbf{-24.6}$ & 0.0 \\
 & Qwen2.5-VL-7B & 77.6 & 66.4 & 87.2 & $\mathbf{+9.6}${\scriptsize$[+5.8,+13.2]$} & $\mathbf{+20.8}${\scriptsize$[+16.4,+25.2]$} & $\mathbf{+11.2}${\scriptsize$[+7.4,+15.0]$} & $+1.6$ & $\mathbf{+15.6}$ & 0.0 \\
 & InternVL3-8B & 90.2 & 63.4 & 80.0 & $\mathbf{-10.2}${\scriptsize$[-14.4,-5.8]$} & $\mathbf{+16.6}${\scriptsize$[+11.6,+21.6]$} & $\mathbf{-12.0}${\scriptsize$[-16.0,-7.6]$} & $-1.8$ & $\mathbf{+24.0}$ & 0.0 \\
 & Phi-3.5-V & 63.4 & 59.6 & 55.0 & $\mathbf{-8.4}${\scriptsize$[-13.8,-3.0]$} & $-4.6${\scriptsize$[-11.0,+1.2]$} & $-5.0${\scriptsize$[-10.4,+1.0]$} & $+3.4$ & $\mathbf{-9.2}$ & 0.0 \\
 & Molmo-7B-D & 89.6 & 75.4 & 55.2 & $\mathbf{-34.4}${\scriptsize$[-39.8,-29.2]$} & $\mathbf{-20.2}${\scriptsize$[-25.4,-15.2]$} & $\mathbf{-26.6}${\scriptsize$[-32.0,-21.4]$} & $\mathbf{+7.8}$ & $\mathbf{-32.2}$ & 0.0 \\
 & Qwen3-VL-8B & 77.8 & 60.4 & 79.4 & $+1.6${\scriptsize$[-2.2,+5.4]$} & $\mathbf{+19.0}${\scriptsize$[+14.4,+23.8]$} & $\mathbf{-5.6}${\scriptsize$[-9.2,-1.8]$} & $\mathbf{-7.2}$ & $+3.8$ & 0.0 \\
 & InternVL3.5-8B & 56.0 & 59.6 & 63.8 & $\mathbf{+7.8}${\scriptsize$[+3.8,+12.0]$} & $+4.2${\scriptsize$[-0.4,+8.4]$} & $\mathbf{+8.6}${\scriptsize$[+4.4,+12.8]$} & $+0.8$ & $+2.0$ & 0.0 \\
 & \textit{Mean} & 77.1 & 63.2 & 67.9 & $\mathbf{-9.1}${\scriptsize$[-11.5,-6.7]$} & $\mathbf{+4.7}${\scriptsize$[+2.6,+6.8]$} & $\mathbf{-8.1}${\scriptsize$[-10.3,-5.9]$} & $+1.1$ & $\mathbf{-2.9}$ & 0.0 \\
\midrule
\multirow{8}{*}{BLINK+CVB} & Qwen2.5-VL-3B & 76.7 & 67.4 & 70.2 & $\mathbf{-6.5}${\scriptsize$[-10.4,-2.9]$} & $+2.8${\scriptsize$[-0.8,+6.4]$} & $\mathbf{-8.3}${\scriptsize$[-12.2,-4.8]$} & $-1.8$ & $\mathbf{-5.0}$ & 0.0 \\
 & Qwen2.5-VL-7B & 84.5 & 80.8 & 79.3 & $\mathbf{-5.2}${\scriptsize$[-8.6,-1.9]$} & $-1.5${\scriptsize$[-4.3,+1.2]$} & $\mathbf{-3.0}${\scriptsize$[-6.2,-0.1]$} & $+2.2$ & $\mathbf{+4.0}$ & 0.0 \\
 & InternVL3-8B & 84.7 & 84.1 & 80.8 & $\mathbf{-3.9}${\scriptsize$[-6.4,-1.4]$} & $\mathbf{-3.3}${\scriptsize$[-5.9,-0.7]$} & $-1.5${\scriptsize$[-3.7,+0.7]$} & $+2.3$ & $\mathbf{-3.3}$ & 0.0 \\
 & Phi-3.5-V & 76.0 & 56.1 & 62.6 & $\mathbf{-13.4}${\scriptsize$[-17.3,-9.3]$} & $\mathbf{+6.5}${\scriptsize$[+3.0,+9.8]$} & $\mathbf{-13.8}${\scriptsize$[-17.7,-9.8]$} & $-0.4$ & $\mathbf{-6.4}$ & 14.9 \\
 & Molmo-7B-D & 67.7 & 69.2 & 71.5 & $+3.9${\scriptsize$[-0.3,+8.1]$} & $+2.3${\scriptsize$[-1.8,+6.5]$} & $+1.2${\scriptsize$[-3.0,+5.8]$} & $-2.6$ & $\mathbf{-5.0}$ & 0.0 \\
 & Qwen3-VL-8B & 93.9 & 90.1 & 90.5 & $\mathbf{-3.5}${\scriptsize$[-5.4,-1.5]$} & $+0.4${\scriptsize$[-1.7,+2.5]$} & $\mathbf{-2.2}${\scriptsize$[-4.1,-0.3]$} & $+1.2$ & $\mathbf{-3.9}$ & 0.0 \\
 & InternVL3.5-8B & 85.6 & 84.8 & 83.1 & $-2.5${\scriptsize$[-5.1,+0.0]$} & $-1.7${\scriptsize$[-4.1,+0.8]$} & $-1.0${\scriptsize$[-3.0,+1.2]$} & $+1.5$ & $+3.0$ & 0.0 \\
 & \textit{Mean} & 81.3 & 76.1 & 76.9 & $\mathbf{-4.4}${\scriptsize$[-5.7,-3.2]$} & $+0.8${\scriptsize$[-0.4,+2.0]$} & $\mathbf{-4.1}${\scriptsize$[-5.2,-2.9]$} & $+0.4$ & $\mathbf{-2.3}$ & 2.1 \\
\bottomrule
\end{tabular}


==> tables/supp_e57.tex <==
\begin{tabular}{lll}
\toprule
Quantity & Qwen3-VL-32B & Qwen3-VL-8B \\
\midrule
A1 D+C$-$ commit share (cue set) & 150/150 = 100.0 [97.5, 100.0] & 247/252 = 98.0 [95.4, 99.1] \\
A1 $j^\ast$ relational / position-matched null (cue set) & 86.0 / 77.8 ($+8.2$, $p=0.0042$) & 91.1 / 79.0 ($+12.1$, $p=0.0002$) \\
A1 D+C$+$ commit share (cue set) & 0/1391 = 0.0 [0.0, 0.3] & 0/1010 = 0.0 [0.0, 0.4] \\
A1 D+C$-$ commit share (twins) & 81/81 = 100.0 [95.5, 100.0] & 109/112 = 97.3 [92.4, 99.1] \\
A1 $j^\ast$ relational / position-matched null (twins) & 88.9 / 82.9 ($+6.0$, $p=0.0797$) & 82.6 / 75.2 ($+7.4$, $p=0.0382$) \\
A1 D+C$+$ commit share (twins) & 0/690 = 0.0 [0.0, 0.6] & 1/537 = 0.2 [0.0, 1.0] \\
A2 commits judged false (cue set, consensus) & 127/129 = 98.4 [94.5, 99.6] & 184/202 = 91.1 [86.4, 94.3] \\
A2 relational D+C$+$ comparators judged false & 20/1067 = 1.9 [1.2, 2.9] & 66/782 = 8.4 [6.7, 10.6] \\
A2 commit $-$ comparator & $+96.6$ [+93.9, +98.5] & $+82.6$ [+78.0, +87.0] \\
A3 true first claim $-$ \texttt{Direct} (cue set) & $+2.8$ [+1.9, +3.9] & $+19.4$ [+17.3, +21.4] \\
A3 neutral sentence $-$ \texttt{Direct} (cue set) & $-6.3$ [$-$8.1, $-$4.4] & $-3.1$ [$-$6.5, +0.1] \\
A3 accuracy after a wrong first claim (cue set) & 17.6 [15.2, 20.0] & 7.5 [6.0, 8.9] \\
A3 true first claim $-$ \texttt{Direct} (twins) & $+3.0$ [+1.8, +4.3] & $+16.7$ [+13.8, +19.5] \\
A3 neutral sentence $-$ \texttt{Direct} (twins) & $-7.0$ [$-$9.8, $-$4.3] & $-1.9$ [$-$6.3, +2.5] \\
A3 accuracy after a wrong first claim (twins) & 15.9 [13.4, 18.7] & 7.7 [5.9, 9.7] \\
A3 six forms at $j^\ast$: FS / BS / FO / BO / FN / BN (neutral) & 91.3 / 76.0 / 63.3 / 28.7 / 49.3 / 48.7 (10.0) & 96.4 / 90.7 / 33.6 / 38.1 / 58.3 / 34.0 (11.7) \\
A4 twin image effect, \texttt{Direct} (twins) & 92.8 [90.2, 95.0] & 62.3 \\
A4 twin image effect, own $R_\mathrm{cut}$ (twins) & 0.1 [0.0, 0.4] & 8.4 [5.9, 11.1] \\
A4 twin image effect, \texttt{Direct} / own $R_\mathrm{cut}$ (cue set) & 92.6 [90.8, 94.4] / 0.2 [0.1, 0.5] & -- \\
A4$^\dagger$ own conclusion-removed body (uniform rule, \cref{sec:supp_engine}; cue set): image effect, all / D+C$-$ & 16.6 [15.0, 18.4] / 29.3 [22.6, 36.5] & 4.1 [3.0, 5.4] / 5.6 [2.8, 8.6] \\
A4$^\dagger$ prefix image effect on D+C$-$ (cue set): before / after $j^\ast$ & 86.9 [82.7, 90.6] / 3.0 [1.7, 4.5] & 64.6 [60.2, 69.1] / 3.7 [1.7, 5.6] \\
A5 D+C$-$: false written relation (a) & 96.7 [93.6, 99.3] & 95.2 [92.4, 97.7] \\
A5 D+C$-$: true relation, wrong answer (b) & 0.0 [0.0, 0.0] & 2.4 [0.8, 4.4] \\
A5 D+C$-$: no relation (c) / $a/(a+b)$ & 3.3 [0.7, 6.4] / 145/145 [97.4, 100.0] & 2.4 [0.8, 4.5] / 97.6 [95.5, 99.2] \\
A6 within-claim probe at relation token: original / gray refit (32B L36, 8B L20) & 0.82 [0.79, 0.85] / 0.76 & 0.88 [0.85, 0.90] / 0.75 \\
\bottomrule
\end{tabular}


==> tables/supp_e58a.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
Model & $n$ & Cov. & \texttt{Dir.} & \texttt{CoT} & BR$_C$ & BR$_C-$\texttt{Dir.} & BR$_C-$\texttt{CoT} & BR$_D$ & BR$_D-$\texttt{Dir.} \\
\midrule
\multicolumn{10}{l}{\textit{Cue set (in-sample: the idea was formed here)}} \\
Qwen2.5-VL-3B & 1600 & 80.1 & 52.4 & 53.0 & 55.8 & +3.3 [$-$0.9, +7.3] & +2.8 [+0.9, +4.7] & 56.0 & +3.6 [+0.0, +7.1] \\
Qwen2.5-VL-7B & 1600 & 89.9 & 53.4 & 56.9 & 56.1 & +2.7 [$-$0.4, +5.9] & $-$0.8 [$-$2.4, +0.8] & 56.1 & +2.7 [$-$0.2, +5.6] \\
InternVL3-8B & 1600 & 83.2 & 63.7 & 68.4 & 73.7 & +10.0 [+5.8, +14.1] & +5.2 [+3.2, +7.3] & 74.0 & +10.3 [+6.4, +14.1] \\
Phi-3.5-V & 1600 & 76.6 & 59.5 & 57.3 & 60.8 & +1.3 [$-$1.6, +3.9] & +3.5 [+1.8, +5.3] & 61.6 & +2.1 [$-$0.3, +4.4] \\
Molmo-7B-D & 1600 & 88.1 & 88.2 & 75.1 & 90.4 & +2.2 [+0.2, +4.1] & +15.3 [+13.4, +17.3] & 92.6 & +4.4 [+2.6, +6.2] \\
Qwen3-VL-8B & 1600 & 99.4 & 78.9 & 77.3 & 79.2 & +0.4 [$-$2.8, +3.4] & +1.9 [+1.2, +2.6] & 79.6 & +0.8 [$-$2.3, +3.9] \\
InternVL3.5-8B & 1600 & 87.5 & 55.6 & 60.1 & 63.6 & +8.1 [+5.1, +11.0] & +3.5 [+1.9, +5.2] & 63.9 & +8.4 [+5.4, +11.4] \\
Qwen3-VL-32B$^\dagger$ & 1600 & 99.1 & 96.3 & 90.3 & 90.4 & $-$5.9 [$-$7.7, $-$4.1] & +0.1 [+0.0, +0.2] & 90.6 & $-$5.7 [$-$7.4, $-$3.9] \\
Qwen3-VL-8B-Think.$^\dagger$ & 1600 & 82.6 & 88.7 & 87.3 & 88.0 & $-$0.7 [$-$2.9, +1.5] & +0.7 [+0.2, +1.2] & 87.6 & $-$1.1 [$-$3.2, +0.9] \\
\textbf{Mean (7)} & & 86.4 & 64.5 & 64.0 & 68.5 & \textbf{+4.0} [+1.5, +6.3] & +4.5 [+3.7, +5.4] & 69.1 & +4.6 [+2.4, +6.8] \\
\quad CI $>0$ / $<0$ & & & & & & 3 / 0 & 6 / 0 & & 3 / 0 \\
\midrule
\multicolumn{10}{l}{\textit{Other sets: means only (out of sample for this rule: CV-Bench 3D Depth, BLINK)}} \\
Twins: mean (7) & & 86.3 & 65.4 & 64.4 & 69.4 & \textbf{+3.9} [+0.4, +7.3] & +4.9 [+3.8, +6.1] & 69.8 & +4.3 [+1.2, +7.4] \\
\quad CI $>0$ / $<0$ & & & & & & 3 / 0 & 5 / 0 & & 3 / 0 \\
Syn.\ Depth 431: mean (7) & & 79.7 & 78.1 & 65.0 & 65.1 & \textbf{$-$13.0} [$-$15.0, $-$11.0] & +0.2 [$-$0.6, +0.8] & 68.4 & $-$9.7 [$-$11.7, $-$7.8] \\
\quad CI $>0$ / $<0$ & & & & & & 0 / 5 & 1 / 1 & & 1 / 5 \\
CVB 3D Depth$^\S$: mean (7) & & 92.4 & 82.3 & 77.6 & 77.8 & \textbf{$-$4.5} [$-$5.8, $-$3.1] & +0.2 [$-$0.2, +0.5] & 78.0 & $-$4.3 [$-$5.6, $-$3.0] \\
\quad CI $>0$ / $<0$ & & & & & & 0 / 3 & 2 / 0 & & 1 / 3 \\
BLINK Rel.\ Depth$^\P$: mean (6) & & 78.4 & 76.9 & 69.5 & 69.1 & \textbf{$-$7.8} [$-$11.8, $-$4.0] & $-$0.4 [$-$1.2, +0.4] & 72.0 & $-$4.8 [$-$8.1, $-$1.7] \\
\quad CI $>0$ / $<0$ & & & & & & 0 / 1 & 0 / 0 & & 0 / 1 \\
\midrule
\multicolumn{10}{l}{\textit{Natural depth pooled, CVB 3D + BLINK (out-of-sample primary)}} \\
Qwen2.5-VL-3B & 724 & 90.6 & 76.7 & 68.2 & 68.8 & $-$7.9 [$-$11.5, $-$4.3] & +0.6 [$-$0.3, +1.4] & 69.2 & $-$7.5 [$-$10.6, $-$4.3] \\
Qwen2.5-VL-7B & 724 & 97.2 & 84.5 & 80.7 & 80.1 & $-$4.4 [$-$7.5, $-$1.4] & $-$0.6 [$-$1.1, $-$0.1] & 80.9 & $-$3.6 [$-$6.5, $-$0.7] \\
InternVL3-8B & 724 & 97.7 & 84.7 & 84.5 & 84.5 & $-$0.1 [$-$2.5, +2.3] & +0.0 [$-$0.8, +0.8] & 84.4 & $-$0.3 [$-$2.6, +2.1] \\
Phi-3.5-V & 600 & 99.5 & 76.3 & 53.3 & 53.5 & $-$22.8 [$-$28.0, $-$17.8] & +0.2 [$-$0.3, +0.8] & 53.8 & $-$22.5 [$-$27.7, $-$17.5] \\
Molmo-7B-D & 724 & 52.9 & 67.7 & 68.4 & 69.6 & +1.9 [$-$2.2, +5.8] & +1.2 [+0.1, +2.4] & 72.0 & +4.3 [+1.4, +7.0] \\
Qwen3-VL-8B & 724 & 98.2 & 93.9 & 90.7 & 91.3 & $-$2.6 [$-$4.6, $-$0.8] & +0.6 [+0.1, +1.1] & 91.6 & $-$2.3 [$-$4.3, $-$0.6] \\
InternVL3.5-8B & 724 & 97.2 & 85.6 & 85.1 & 83.8 & $-$1.8 [$-$4.4, +0.8] & $-$1.2 [$-$2.6, +0.1] & 83.7 & $-$1.9 [$-$4.6, +0.7] \\
Qwen3-VL-8B-Think.$^\dagger$ & 724 & 91.0 & 92.3 & 91.4 & 91.9 & $-$0.4 [$-$2.3, +1.5] & +0.4 [+0.0, +0.8] & 91.7 & $-$0.6 [$-$2.3, +1.2] \\
\textbf{Mean (7)} & & 90.5 & 81.3 & 75.9 & 76.0 & \textbf{$-$5.4} [$-$6.7, $-$4.1] & +0.1 [$-$0.2, +0.4] & 76.5 & $-$4.8 [$-$6.0, $-$3.6] \\
\quad CI $>0$ / $<0$ & & & & & & 0 / 4 & 2 / 1 & & 1 / 4 \\
\bottomrule
\multicolumn{10}{p{0.97\linewidth}}{\scriptsize $^\S$CV-Bench 3D Depth is in the main pool elsewhere and serves as out-of-sample validation for this pre-specified rule (formed on the cue set only); BLINK Relative Depth is strictly held out. $^\P$Phi-3.5-V excluded: empty rationales.} \\
\end{tabular}


==> tables/supp_e58b.tex <==
\begin{tabular}{@{}c@{}}
\textbf{(a)} Main pool: \texttt{CoT}$-$\texttt{Direct} (points) \\[2pt]
\begin{tabular}{lrrrr}
\toprule
Model & Full pool (2,850) & Syn.\ Depth (500) & w/o Syn.\ Depth, task-weighted & w/o Syn.\ Depth, item-weighted \\
\midrule
Qwen2.5-VL-3B & $-$8.8 [$-$10.6, $-$7.1] & $-$27.4 [$-$32.1, $-$22.7] & $-$4.9 [$-$6.7, $-$3.1] & $-$4.8 [$-$6.7, $-$3.0] \\
Qwen2.5-VL-7B & $-$3.9 [$-$5.4, $-$2.4] & $-$7.6 [$-$12.0, $-$3.3] & $-$3.2 [$-$4.7, $-$1.7] & $-$3.1 [$-$4.6, $-$1.6] \\
InternVL3-8B & $-$5.1 [$-$6.5, $-$3.8] & $-$24.2 [$-$29.2, $-$19.4] & $-$1.1 [$-$2.3, +0.0] & $-$1.1 [$-$2.2, +0.1] \\
Phi-3.5-V & $-$9.2 [$-$11.3, $-$7.1] & $-$4.2 [$-$10.2, +1.0] & $-$10.3 [$-$12.4, $-$8.1] & $-$10.3 [$-$12.4, $-$8.0] \\
Molmo-7B-D & $-$1.7 [$-$3.6, +0.2] & $-$14.0 [$-$18.4, $-$9.5] & +0.5 [$-$1.7, +2.7] & +0.9 [$-$1.3, +3.2] \\
Qwen3-VL-8B & $-$3.5 [$-$4.7, $-$2.3] & $-$17.0 [$-$21.6, $-$12.6] & $-$0.7 [$-$1.6, +0.2] & $-$0.6 [$-$1.6, +0.3] \\
Qwen3-VL-8B-Think. & $-$1.4 [$-$2.4, $-$0.5] & $-$12.4 [$-$16.2, $-$8.8] & +0.9 [+0.0, +1.7] & +0.9 [+0.0, +1.8] \\
InternVL3.5-8B & +2.5 [+1.3, +3.7] & +4.8 [+0.4, +9.1] & +1.9 [+0.8, +3.0] & +2.0 [+0.9, +3.2] \\
\midrule
Mean (8) & $-$3.9 & $-$12.8 [$-$14.7, $-$11.0] & $-$2.1 [$-$2.7, $-$1.6] & $-$2.0 [$-$2.6, $-$1.4] \\
Mean (7 instruct) & $-$4.2 & $-$12.8 [$-$14.8, $-$10.9] & $-$2.5 [$-$3.2, $-$1.9] & $-$2.4 [$-$3.0, $-$1.8] \\
\bottomrule
\end{tabular} \\[6pt]
\textbf{(b)} Two-channel fits with and without Synthetic Depth 431 ($^a$\cref{fig:two_channel}, \cref{tab:supp_two_channel}; $^b$\cref{tab:supp_e45}; CIs: point / model-cluster bootstrap) \\[2pt]
\begin{tabular}{llrrrr}
\toprule
Protocol & Points & $r$ & Slope $b$ & Intercept $a$ & sign$(x)=$sign$(y)$ \\
\midrule
Concl.\ kept$^a$ & 21 (all) & 0.93 [0.82, 0.98] / [0.79, 0.99] & 0.87 [0.73, 1.01] / [0.64, 1.04] & $-$1.40 [$-$3.05, +0.17] / [$-$3.34, +0.34] & 19/21 \\
 & 14 (w/o Syn.\ Depth) & 0.82 [0.22, 0.96] / [$-$0.13, 0.98] & 1.02 [0.26, 1.40] / [$-$0.18, 1.55] & $-$2.07 [$-$3.77, +0.91] / [$-$4.53, +2.42] & 12/14 \\
Concl.\ removed$^b$ & 21 (all) & 0.89 [0.65, 0.98] / [0.66, 0.99] & 0.75 [0.64, 0.85] / [0.60, 0.89] & $-$4.55 [$-$6.71, $-$2.73] / [$-$7.80, $-$2.28] & 16/21 \\
 & 14 (w/o Syn.\ Depth) & 0.51 [0.20, 0.91] / [$-$0.14, 0.95] & 0.65 [0.35, 1.05] / [$-$0.32, 1.24] & $-$4.18 [$-$8.98, $-$0.91] / [$-$11.37, +0.24] & 10/14 \\
\bottomrule
\end{tabular} \\[6pt]
\textbf{(c)} Agreement with the last relation of the conclusion-removed body, $a_T$ / $a_F$ (\%) \\[2pt]
\begin{tabular}{lrrr}
\toprule
Model & Cue set & Twins & Syn.\ Depth 431 \\
\midrule
Qwen2.5-VL-3B & 81.3 / 83.8 {\scriptsize (722/560)} & 81.8 / 82.3 {\scriptsize (347/300)} & 98.1 / 93.2 {\scriptsize (213/148)} \\
Qwen2.5-VL-7B & 87.5 / 82.3 {\scriptsize (801/638)} & 84.9 / 84.6 {\scriptsize (430/285)} & 90.6 / 78.3 {\scriptsize (278/115)} \\
InternVL3-8B & 81.7 / 66.5 {\scriptsize (1024/307)} & 81.9 / 72.5 {\scriptsize (498/149)} & 97.8 / 87.5 {\scriptsize (184/104)} \\
Phi-3.5-V & 80.4 / 78.8 {\scriptsize (774/452)} & 81.0 / 78.6 {\scriptsize (394/220)} & 96.1 / 95.7 {\scriptsize (152/92)} \\
Molmo-7B-D & 79.2 / 71.4 {\scriptsize (1312/98)} & 78.7 / 67.2 {\scriptsize (652/64)} & 90.9 / 90.7 {\scriptsize (263/54)} \\
Qwen3-VL-8B & 97.2 / 98.8 {\scriptsize (1265/325)} & 96.9 / 92.9 {\scriptsize (641/156)} & 99.6 / 97.5 {\scriptsize (257/161)} \\
InternVL3.5-8B & 88.9 / 90.4 {\scriptsize (923/477)} & 87.0 / 89.3 {\scriptsize (494/205)} & 96.6 / 95.3 {\scriptsize (236/148)} \\
\midrule
Range (21 cells) & \multicolumn{3}{c}{$a_T$ 78.7--99.6, $a_F$ 66.5--98.8} \\
\bottomrule
\end{tabular}
\end{tabular}


==> tables/supp_e59.tex <==
\begin{tabular}{llcccccccccc}
\toprule
 & & \multicolumn{2}{c}{Direct, image (all text)} & \multicolumn{2}{c}{R$_\mathrm{cut}$, image (all text)} & & Full R, image (all text) & \multicolumn{2}{c}{R$_\mathrm{cut}$, last relation} & \multicolumn{2}{c}{R$_\mathrm{cut}$ + concl.: $S$} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){8-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
Items & Model & flips & $|\Delta P|$ & flips & $|\Delta P|$ & ratio & flips & flips & $|\Delta P|$ & none & image (all text) \\
\midrule
Occlusion & Qwen2.5-VL-3B & 53.9\,{\tiny[50.2,57.7]} & 38.2 & 9.0\,{\tiny[6.7,11.6]} & 10.7 & 0.28 & 0.0\,{\tiny[0.0,0.0]} & 17.2\,{\tiny[14.7,19.8]} & 19.4 & -- & -- \\
 & Qwen2.5-VL-7B & 49.6\,{\tiny[45.9,53.1]} & 41.0 & 2.1\,{\tiny[1.0,3.4]} & 3.2 & 0.08 & 0.0\,{\tiny[0.0,0.0]} & 10.3\,{\tiny[8.6,12.4]} & 12.4 & -- & -- \\
 & InternVL3-8B & 49.6\,{\tiny[46.4,52.8]} & 30.2 & 2.2\,{\tiny[1.2,3.3]} & 2.9 & 0.10 & 1.3\,{\tiny[0.5,2.2]} & 23.6\,{\tiny[20.7,26.7]} & 26.6 & -- & -- \\
 & Phi-3.5-V & 26.6\,{\tiny[23.5,30.1]} & 18.0 & 7.7\,{\tiny[5.9,9.6]} & 7.9 & 0.44 & 1.2\,{\tiny[0.5,2.2]} & 22.5\,{\tiny[18.9,26.4]} & 26.6 & -- & -- \\
 & Molmo-7B-D & 43.5\,{\tiny[40.0,47.2]} & 25.4 & 7.4\,{\tiny[5.5,9.4]} & 7.4 & 0.29 & 0.2\,{\tiny[0.0,0.7]} & 17.8\,{\tiny[15.0,20.7]} & 20.0 & -- & -- \\
 & Qwen3-VL-8B & 38.3\,{\tiny[34.8,41.9]} & 38.6 & 4.6\,{\tiny[2.9,6.4]} & 5.1 & 0.13 & 0.0\,{\tiny[0.0,0.0]} & 19.1\,{\tiny[16.2,22.2]} & 19.9 & -- & -- \\
 & InternVL3.5-8B & 46.0\,{\tiny[42.1,49.9]} & 38.4 & 5.1\,{\tiny[3.2,7.1]} & 4.8 & 0.12 & 3.2\,{\tiny[1.6,4.9]} & 12.3\,{\tiny[10.2,14.7]} & 14.6 & -- & -- \\
\midrule
2D left/right & Qwen2.5-VL-7B & 56.7\,{\tiny[51.3,61.7]} & 46.2 & 1.2\,{\tiny[0.3,2.5]} & 1.6 & 0.03 & -- & 5.0\,{\tiny[3.2,7.0]} & 6.9 & +53.9\,{\tiny[+48.9,+58.4]} & +21.5\,{\tiny[+17.1,+25.6]} \\
 & InternVL3-8B & 51.8\,{\tiny[47.7,56.2]} & 46.7 & 0.5\,{\tiny[0.0,1.3]} & 0.8 & 0.02 & -- & 4.1\,{\tiny[2.4,5.9]} & 5.4 & +86.7\,{\tiny[+83.2,+90.1]} & +36.9\,{\tiny[+31.8,+42.4]} \\
 & InternVL3.5-8B & 50.0\,{\tiny[45.3,54.7]} & 45.1 & 0.8\,{\tiny[0.1,1.8]} & 1.2 & 0.03 & -- & 2.9\,{\tiny[1.5,4.5]} & 3.2 & +84.0\,{\tiny[+80.1,+87.6]} & +69.5\,{\tiny[+64.6,+74.5]} \\
\bottomrule
\end{tabular}


==> tables/supp_e60.tex <==
\begin{tabular}{lccccccc}
\toprule
 & Direct acc. & \multicolumn{3}{c}{Image effect $E$ (points)} & $E_{R_\mathrm{cut}}/E_\mathrm{Dir}$ & \multicolumn{2}{c}{$E_{R_\mathrm{cut}}$ by written relation} \\
\cmidrule(lr){3-5} \cmidrule(lr){7-8}
Model & ($v$ / mirror) & Direct & $R_\mathrm{cut}$ & full $R$ & & true ($n$) & false ($n$) \\
\midrule
Qwen2.5-VL-3B & 74.8 / 73.5 & $+48.3$ {\scriptsize$[+38.4, +57.6]$} & $+3.3$ {\scriptsize$[+0.0, +7.3]$} & $+1.3$ & 0.07 & $+1.0$ (104) & $+0.0$ (33) \\
Qwen2.5-VL-7B & 88.1 / 89.4 & $+77.5$ {\scriptsize$[+68.2, +85.4]$} & $+0.7$ {\scriptsize$[+0.0, +2.0]$} & $+0.0$ & 0.01 & $+0.8$ (131) & $+0.0$ (15) \\
InternVL3-8B & 93.4 / 89.4 & $+82.8$ {\scriptsize$[+74.8, +90.1]$} & $+3.3$ {\scriptsize$[+0.7, +6.6]$} & $+19.9$ & 0.04 & $+2.9$ (138) & $+0.0$ (10) \\
Phi-3.5-Vision & 75.5 / 80.1 & $+55.6$ {\scriptsize$[+45.7, +65.6]$} & $+1.3$ {\scriptsize$[-1.3, +4.0]$} & $+0.7$ & 0.02 & $+0.0$ (106) & $+0.0$ (33) \\
Molmo-7B-D & 78.2 / 77.5 & $+55.6$ {\scriptsize$[+45.7, +64.9]$} & $+3.3$ {\scriptsize$[+0.7, +6.6]$} & $+0.0$ & 0.06 & $+1.2$ (84) & $+0.0$ (24) \\
Qwen3-VL-8B & 91.4 / 94.7 & $+86.1$ {\scriptsize$[+79.5, +92.1]$} & $+1.3$ {\scriptsize$[+0.0, +3.3]$} & $+1.3$ & 0.02 & $+0.0$ (141) & $+0.0$ (6) \\
InternVL3.5-8B & 90.1 / 91.4 & $+81.5$ {\scriptsize$[+73.5, +88.7]$} & $+10.6$ {\scriptsize$[+6.0, +16.6]$} & $+20.5$ & 0.13 & $+9.8$ (143) & $+0.0$ (4) \\
\midrule
Mean of 7 & & $+69.6$ {\scriptsize$[+62.3, +75.8]$} & $+3.4$ {\scriptsize$[+2.2, +4.8]$} & $+6.2$ {\scriptsize$[+4.5, +8.0]$} & & $+2.2$ & $+0.0$ \\
\bottomrule
\end{tabular}


==> tables/supp_e61.tex <==
\begin{tabular}{llcccccc}
\toprule
Model & Set & Regen. & \multicolumn{3}{c}{Fixed own rationale} & Direct & True / false relation \\
\cmidrule(lr){4-6}
 & & & kept & removed & strict & & (removed) \\
\midrule
Claude Opus 5.5 & Hard occl. & $+72.7$ & $+75.3$ & $+74.0$ {\scriptsize[+62.5, +84.8]} & $+74.0$ & $+74.0$ ($+76.0$) & $+90.2$ (133) / $-52.9$ (17) \\
GPT-6-Astra & Hard occl. & $+90.0$ & $+90.0$ & $+90.0$ {\scriptsize[+84.4, +94.8]} & $+92.0$ & $+90.0$ ($+88.7$) & $+91.8$ (146) / $+25.0$ (4) \\
Gemini-4-Argon & Hard occl. & $+95.3$ & -- & $+92.0$ {\scriptsize[+86.8, +96.4]} & -- & $+93.3$ ($+93.3$) & $+92.0$ (150) / -- (0) \\
Qwen3.8-Max & Hard occl. & $+58.0$ & $+0.7$ & $+1.3$ {\scriptsize[$-$2.0, +4.7]} & $+18.7$ & $+62.0$ ($+52.0$) & $+1.7$ (120) / $+0.0$ (30) \\
DeepSeek-V4.1-Flash & Hard occl. & $+21.3$ & $+0.7$ & $+2.7$ {\scriptsize[$-$0.7, +6.3]} & $+1.6$ & $+14.0$ ($+21.3$) & $+5.3$ (94) / $-1.9$ (54) \\
HY4 & Hard occl. & $+44.0$ & $+2.0$ & $+4.1$ {\scriptsize[$-$1.4, +9.5]} & $+10.9$ & $+18.0$ ($+39.3$) & $+6.4$ (109) / $-2.6$ (38) \\
\midrule
Claude Opus 5.5 & Cue set & $+100.0$ & $+100.0$ & $+100.0$ {\scriptsize[+100.0, +100.0]} & $+100.0$ & $+100.0$ & $+100.0$ (150) / -- (0) \\
GPT-6-Astra & Cue set & $+100.0$ & $+100.0$ & $+100.0$ {\scriptsize[+100.0, +100.0]} & $+100.0$ & $+100.0$ & $+100.0$ (150) / -- (0) \\
Gemini-4-Argon & Cue set & $+100.0$ & -- & $+100.0$ {\scriptsize[+100.0, +100.0]} & -- & $+100.0$ & $+100.0$ (150) / -- (0) \\
Qwen3.8-Max & Cue set & $+99.3$ & $+0.7$ & $+4.7$ {\scriptsize[+1.8, +8.3]} & $+21.3$ & $+99.3$ & $+4.7$ (150) / -- (0) \\
DeepSeek-V4.1-Flash & Cue set & $+81.3$ & $+4.7$ & $+12.8$ {\scriptsize[+7.5, +18.5]} & $+24.3$ & $+76.0$ & $+14.3$ (133) / $+0.0$ (16) \\
HY4 & Cue set & $+100.0$ & $+4.7$ & $+10.7$ {\scriptsize[+5.7, +16.0]} & $+24.7$ & $+76.7$ & $+10.7$ (150) / -- (0) \\
\bottomrule
\end{tabular}


==> tables/supp_e62.tex <==
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{3}{c}{Accuracy (\%)} & \multicolumn{3}{c}{Image effect $E$ (points)} & \multicolumn{2}{c}{Written relation of R$_\mathrm{cut}$} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-9}
Model & Direct & both-correct & CoT$-$Direct & Direct & R$_\mathrm{cut}$ fixed & ratio & acc.\ / Direct (cov.) & follows, $v_\mathrm{cf}$ \\
\midrule
Qwen2.5-VL-3B & $58.9$\,{\tiny$[57.3, 60.7]$} & $21.2$\,{\tiny$[18.2, 24.5]$} & $-3.0$\,{\tiny$[-5.7, -0.4]$} & $+10.3$\,{\tiny$[+9.3, +11.2]$} & $+1.3$\,{\tiny$[+0.9, +1.6]$} & 0.12 & 55.6 / 62.7 (94) & 91.4 \\
Qwen2.5-VL-7B & $65.5$\,{\tiny$[63.5, 67.3]$} & $31.5$\,{\tiny$[27.6, 35.2]$} & $-2.9$\,{\tiny$[-5.5, -0.4]$} & $+23.1$\,{\tiny$[+21.1, +25.0]$} & $+4.6$\,{\tiny$[+3.9, +5.4]$} & 0.20 & 65.1 / 70.3 (96) & 88.8 \\
InternVL3-8B & $69.0$\,{\tiny$[67.1, 71.0]$} & $38.3$\,{\tiny$[34.5, 42.2]$} & $-4.9$\,{\tiny$[-7.2, -2.6]$} & $+25.5$\,{\tiny$[+23.7, +27.3]$} & $+2.7$\,{\tiny$[+2.1, +3.2]$} & 0.11 & 68.7 / 74.6 (93) & 92.2 \\
Phi-3.5-Vision & $56.7$\,{\tiny$[55.2, 58.2]$} & $18.2$\,{\tiny$[15.6, 20.9]$} & $-3.5$\,{\tiny$[-5.7, -1.3]$} & $+10.7$\,{\tiny$[+9.5, +12.0]$} & $+0.4$\,{\tiny$[+0.0, +0.8]$} & 0.04 & 55.4 / 60.8 (92) & 84.0 \\
Molmo-7B-D & $59.6$\,{\tiny$[58.1, 61.1]$} & $20.6$\,{\tiny$[17.7, 23.5]$} & $+1.0$\,{\tiny$[-1.6, +3.7]$} & $+9.9$\,{\tiny$[+9.0, +10.8]$} & $+1.4$\,{\tiny$[+0.9, +2.0]$} & 0.14 & 70.1 / 63.7 (77) & 84.2 \\
Qwen3-VL-8B & $72.5$\,{\tiny$[70.3, 74.7]$} & $45.2$\,{\tiny$[40.9, 49.6]$} & $+1.4$\,{\tiny$[-1.1, +3.9]$} & $+40.7$\,{\tiny$[+37.4, +43.9]$} & $+2.9$\,{\tiny$[+2.2, +3.7]$} & 0.07 & 81.0 / 79.8 (91) & 95.4 \\
InternVL3.5-8B & $67.5$\,{\tiny$[65.7, 69.3]$} & $35.6$\,{\tiny$[32.2, 39.2]$} & $+3.9$\,{\tiny$[+1.4, +6.7]$} & $+23.0$\,{\tiny$[+21.6, +24.6]$} & $+7.4$\,{\tiny$[+6.3, +8.5]$} & 0.32 & 72.2 / 68.9 (84) & 95.4 \\
\midrule
Qwen3-VL-32B & $73.2$\,{\tiny$[71.3, 75.2]$} & $46.5$\,{\tiny$[42.8, 50.4]$} & $+5.5$\,{\tiny$[+3.2, +7.7]$} & $+45.6$\,{\tiny$[+42.2, +48.9]$} & $+0.4$\,{\tiny$[-0.1, +0.9]$} & 0.01 & 83.6 / 78.5 (98) & 97.7 \\
\midrule
Mean of 7 & $64.2$\,{\tiny$[63.3, 65.1]$} & & $-1.1$\,{\tiny$[-2.1, -0.2]$} & $+20.5$\,{\tiny$[+19.3, +21.5]$} & $+3.0$\,{\tiny$[+2.7, +3.3]$} & & & \\
\bottomrule
\end{tabular}


==> tables/supp_e63_pilot.tex <==
\begin{tabular}{llrrrrr}
\toprule
Endpoint & Set & Base & MATCH & CF & CF$-$base & CF$-$MATCH \\
\midrule
H1: image effect, base $R_\mathrm{cut}$ fixed & COCO twins & $2.9$ & $51.7$ & $58.9$ & $+55.9$ {\tiny[51.5, 59.9]} & $+7.2$ {\tiny[5.0, 9.5]} \\
 & mirrored CV-Bench & $1.3$ & $90.7$ & $93.4$ & $+92.1$ {\tiny[86.8, 96.7]} & $+2.6$ {\tiny[0.0, 6.0]} \\
 & rendered twins / cue set & $\le 10$ & ${\approx}100$ & ${\approx}100$ & & \\
H2: \texttt{Direct} accuracy & natural (pooled, $4{,}015$) & $81.3$ & $84.4$ & $84.2$ & $+2.9$ {\tiny[2.0, 3.9]} & $-0.2$ {\tiny[$-$0.9, 0.4]} \\
 & held-out pool ($767$) & $70.7$ & $70.0$ & $68.8$ & $-1.8$ {\tiny[$-$4.4, 0.5]} & $-1.2$ {\tiny[$-$3.0, 0.4]} \\
H3: own \texttt{CoT}$-$\texttt{Direct} & main pool & $-3.0$ & $-0.1$ & $+0.1$ & $+3.2$ {\tiny[2.0, 4.4]} & $+0.2$ {\tiny[$-$0.3, 0.7]} \\
 & cue set & $-1.5$ & $-0.1$ & $0.0$ & $+1.5$ {\tiny[$-$1.8, 4.6]} & $+0.1$ {\tiny[0.0, 0.2]} \\
H4: gray image, answer = base & four sets pooled ($2{,}402$) & $97.6$ & $68.7$ & $47.3$ & $-50.3$ {\tiny[$-$52.2, $-$48.5]} & $-21.4$ {\tiny[$-$23.1, $-$19.8]} \\
\quad $R_\mathrm{cut}$'s written relation & COCO twins ($326$) & $96.3$ & $83.7$ & $65.6$ & $-30.7$ {\tiny[$-$36.3, $-$24.6]} & $-18.1$ {\tiny[$-$22.9, $-$12.8]} \\
 & mirrored CV-Bench ($147$) & $100.0$ & $95.9$ & $57.1$ & $-42.9$ {\tiny[$-$50.7, $-$35.1]} & $-38.8$ {\tiny[$-$46.6, $-$31.3]} \\
 & cue set / twins (rendered) & $97.7$ / $97.4$ & $62.4$ / $67.3$ & $43.0$ / $44.2$ & & \\
Base-correct \texttt{D+C$+$} kept (base $R_\mathrm{cut}$) & held-out pool ($469$) & $98.9$ & $96.2$ & $92.8$ & $-6.2$ {\tiny[$-$8.7, $-$3.9]} & \\
\bottomrule
\end{tabular}


==> tables/supp_gate.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Commit-sentence gate (label-free, training-free).} The rationale is processed sentence by sentence with the CoT arm's prompt and greedy decoding; after each sentence the forced readout at \texttt{``Answer: (''} (turn closed) is read. \emph{Gate}: a sentence that moves $P(\text{Direct answer})$ from $\ge0.5$ to $<0.5$ is resampled ($T{=}0.7$, up to $K{=}4$; first non-flipping sample kept); if all $K$ flip, it is dropped and the greedy text after it is kept and re-gated (\cref{sec:supp_gate}). \emph{Rand.}: up to the same number of events per item (capped at the plain rationale's sentence count; $2$--$19\%$ fewer in total) at random sentences, one sample, no criterion; count-matched controls are summarized in \cref{sec:supp_gate}. \emph{Text}: criterion is the sentence's parsed depth-order claim (rule-based parser v3) vs.\ the Direct answer. Final answer read as in CoT (same turn). Cues: cue-factorial set ($1{,}600$ prompts); Twins: original occlusion twins ($800$); Syn.\ Depth: $500$ images $\times$ both object orders. Accuracy (\%) and differences (points) with $95\%$ paired cluster-bootstrap CIs (twin pairs / images; $2{,}000$ resamples). Direct and CoT are re-run in this experiment; Direct matches the main runs except for one Molmo-7B-D answer per set ($1{,}410/1{,}600 = 88.1\%$ on Cues and $706/800 = 88.25\%$ on Twins here, against $1{,}411/1{,}600 = 88.2\%$ and $705/800 = 88.1\%$ in the main cue-set run of \cref{tab:profile} and the main twin run).}
\label{tab:supp_gate}
\begin{tabular}{@{}llccccc@{\hspace{6pt}}ccc@{}}
\toprule
\multicolumn{10}{@{}l}{\textbf{(a) Accuracy}} \\
Model & Set & Direct & CoT & Gate & Rand. & Text & Gate$-$Direct & Gate$-$CoT & Gate$-$Rand. \\
\midrule
Qwen3-VL-8B & Cues & 78.9 & 77.1 & 79.4 & 78.1 & 79.4 & +0.6 [$-$1.1, +2.2] & +2.4 [+0.1, +4.8] & +1.3 [$-$1.0, +3.8] \\
 & Twins & 81.1 & 79.8 & 81.4 & 80.4 & 82.2 & +0.2 [$-$2.2, +2.6] & +1.6 [$-$1.4, +4.6] & +1.0 [$-$1.8, +3.8] \\
 & Syn.\ Depth & 77.9 & 61.2 & 76.2 & 63.6 & 65.3 & $-$1.7 [$-$3.1, $-$0.3] & +15.0 [+12.1, +17.6] & +12.6 [+9.9, +15.1] \\
\addlinespace[1pt]
Qwen2.5-VL-7B & Cues & 53.4 & 56.9 & 53.1 & 56.9 & 55.5 & $-$0.3 [$-$1.0, +0.3] & $-$3.8 [$-$6.8, $-$0.8] & $-$3.9 [$-$6.4, $-$1.3] \\
 & Twins & 54.0 & 57.9 & 54.1 & 57.1 & 56.0 & +0.1 [$-$0.8, +1.0] & $-$3.8 [$-$7.9, +0.4] & $-$3.0 [$-$6.5, +0.6] \\
 & Syn.\ Depth & 78.3 & 68.1 & 77.9 & 71.0 & 73.3 & $-$0.4 [$-$1.0, +0.2] & +9.8 [+6.6, +12.7] & +6.9 [+4.2, +9.5] \\
\addlinespace[1pt]
InternVL3-8B & Cues & 63.7 & 68.4 & 63.4 & 68.6 & 68.6 & $-$0.2 [$-$1.6, +1.1] & $-$5.0 [$-$7.8, $-$2.1] & $-$5.2 [$-$7.6, $-$2.7] \\
 & Twins & 63.4 & 66.5 & 63.6 & 67.8 & 69.0 & +0.2 [$-$1.2, +1.8] & $-$2.9 [$-$7.4, +1.4] & $-$4.1 [$-$8.0, $-$0.6] \\
 & Syn.\ Depth & 90.3 & 62.1 & 83.9 & 71.7 & 75.5 & $-$6.4 [$-$8.3, $-$4.7] & +21.8 [+18.5, +25.2] & +12.2 [+9.1, +15.3] \\
\addlinespace[1pt]
Molmo-7B-D & Cues & 88.1 & 75.3 & 86.0 & 77.4 & 77.1 & $-$2.1 [$-$3.1, $-$1.2] & +10.7 [+8.6, +12.7] & +8.6 [+6.6, +10.4] \\
 & Twins & 88.2 & 74.2 & 86.0 & 79.0 & 77.8 & $-$2.2 [$-$3.6, $-$0.9] & +11.8 [+9.1, +14.6] & +7.0 [+4.5, +9.8] \\
 & Syn.\ Depth & 88.6 & 73.0 & 87.3 & 79.6 & 79.8 & $-$1.3 [$-$2.4, $-$0.2] & +14.3 [+11.5, +17.2] & +7.7 [+5.1, +10.4] \\
\bottomrule
\end{tabular}
\par\vspace{4pt}
\begin{tabular}{@{}llccccccccc@{}}
\toprule
\multicolumn{11}{@{}l}{\textbf{(b) Sensitivity, cost, rescues, consistency}} \\
Model & Set & \shortstack{$d'$\\D / CoT / Gate} & \shortstack{$d'$\\Gate$-$Direct} & \shortstack{$d'_{\text{pair}}$\\D / CoT / Gate} & \shortstack{Gated\\(\%)} & \shortstack{Tokens\\$\times$CoT} & \shortstack{Read-\\outs} & Repaired & \shortstack{Rescues\\lost} & \shortstack{Consist.\\CoT / Gate} \\
\midrule
Qwen3-VL-8B & Cues & 2.06 / 1.55 / 1.94 & $-$0.13 [$-$0.32, +0.06] & -- & 42.4 & 4.6 & 25.2 & 187/255 & 149/226 & 98.4 / 85.6 \\
 & Twins & 2.25 / 1.80 / 2.11 & $-$0.14 [$-$0.48, +0.16] & -- & 38.8 & 4.3 & 23.8 & 82/117 & 63/106 & 98.4 / 87.0 \\
 & Syn.\ Depth & 1.87 / 0.66 / 1.62 & $-$0.25 [$-$0.39, $-$0.12] & 1.95 / 0.62 / 1.49 & 46.9 & 5.0 & 24.9 & 189/219 & 35/52 & 95.9 / 90.7 \\
\addlinespace[1pt]
Qwen2.5-VL-7B & Cues & 0.17 / 0.35 / 0.15 & $-$0.02 [$-$0.05, +0.02] & -- & 28.8 & 2.6 & 8.5 & 181/197 & 242/253 & 88.7 / 87.8 \\
 & Twins & 0.20 / 0.41 / 0.21 & +0.01 [$-$0.04, +0.05] & -- & 27.5 & 2.5 & 8.4 & 88/94 & 118/125 & 88.0 / 87.3 \\
 & Syn.\ Depth & 1.60 / 0.97 / 1.58 & $-$0.03 [$-$0.07, +0.02] & 1.00 / 0.78 / 0.98 & 29.2 & 2.5 & 8.0 & 169/176 & 71/74 & 90.1 / 91.6 \\
\addlinespace[1pt]
InternVL3-8B & Cues & 0.71 / 1.16 / 0.72 & +0.01 [$-$0.06, +0.08] & -- & 37.1 & 3.5 & 11.3 & 161/216 & 242/292 & 92.8 / 92.3 \\
 & Twins & 0.70 / 1.11 / 0.73 & +0.03 [$-$0.05, +0.11] & -- & 37.9 & 3.4 & 11.1 & 95/110 & 118/135 & 92.8 / 91.3 \\
 & Syn.\ Depth & 2.62 / 0.66 / 2.00 & $-$0.62 [$-$0.81, $-$0.45] & 1.64 / 0.59 / 1.52 & 45.0 & 3.7 & 11.2 & 263/338 & 43/56 & 93.2 / 93.3 \\
\addlinespace[1pt]
Molmo-7B-D & Cues & 2.42 / 1.54 / 2.30 & $-$0.12 [$-$0.22, $-$0.02] & -- & 28.6 & 2.7 & 10.0 & 245/296 & 72/91 & 86.2 / 88.3 \\
 & Twins & 2.42 / 1.48 / 2.28 & $-$0.13 [$-$0.27, +0.01] & -- & 29.9 & 2.8 & 10.2 & 130/155 & 33/43 & 87.2 / 87.9 \\
 & Syn.\ Depth & 2.50 / 1.27 / 2.33 & $-$0.17 [$-$0.31, $-$0.02] & 2.08 / 1.31 / 2.06 & 34.9 & 2.8 & 10.4 & 202/225 & 58/69 & 91.8 / 92.9 \\
\bottomrule
\end{tabular}
\par\vspace{2pt}\raggedright\footnotesize $d'$ on ``the queried object is in front'', pooled over both phrasings (Cues, Twins) or both object orders (Syn.\ Depth); $d'_{\text{pair}}=\ln[(\mathrm{BC}+.5)/(\mathrm{BW}+.5)]/1.702$ over the two orders of each image. Gated: items with $\ge1$ gate event. Tokens$\times$: generated tokens incl.\ discarded samples relative to plain CoT. Readouts: forced readouts per item (plain-CoT trajectory included). Repaired: CoT \texttt{D+C$-$} items the gate answers correctly. Rescues lost: CoT \texttt{D$-$C+} items (Direct wrong, CoT right) the gate answers wrongly. Consist.: final answer agrees with the last parsed depth-order claim (items with a claim).
\end{table*}


==> tables/supp_glm.tex <==
\begin{tabular}{lcccccc}
\toprule
Model & Direct occl./vert./size & CoT$-$Dir.\ occlusion & CoT$-$Dir.\ vertical & CoT$-$Dir.\ size & CoT vertical & AUC Dir.$\to$CoT \\
\midrule
Qwen2.5-VL-3B & +0.69/+4.08/+0.07 & $-0.51$ [$-$0.81, $-$0.24] & $-2.99$ [$-$3.47, $-$2.69] & $-0.15$ [$-$0.43, +0.12] & $+1.08$ [+0.99, +1.22] & 0.587$\to$0.554 \\
Qwen2.5-VL-7B & +0.91/+3.86/$-$0.13 & $-0.34$ [$-$0.76, $-$0.07] & $-2.19$ [$-$2.60, $-$1.94] & $+0.20$ [$-$0.06, +0.49] & $+1.68$ [+1.52, +1.85] & 0.615$\to$0.579 \\
InternVL3-8B & +1.81/+3.05/+0.13 & $-0.56$ [$-$0.92, $-$0.32] & $-2.44$ [$-$2.81, $-$2.21] & $+0.12$ [$-$0.07, +0.31] & $+0.61$ [+0.48, +0.76] & 0.759$\to$0.796 \\
Phi-3.5-V & +0.72/+0.91/$-$0.50 & $-0.31$ [$-$0.49, $-$0.15] & $-0.62$ [$-$0.79, $-$0.45] & $+0.50$ [+0.34, +0.66] & $+0.29$ [+0.18, +0.42] & 0.639$\to$0.568 \\
Molmo-7B-D & +2.72/+0.85/$-$0.10 & $-1.18$ [$-$1.39, $-$1.01] & $-0.55$ [$-$0.72, $-$0.33] & $+0.08$ [$-$0.13, +0.24] & $+0.30$ [+0.17, +0.45] & 0.965$\to$0.799 \\
Qwen3-VL-8B & +2.79/+1.49/$-$0.43 & $-1.01$ [$-$1.36, $-$0.70] & $-2.13$ [$-$2.38, $-$1.91] & $-0.11$ [$-$0.31, +0.10] & $-0.64$ [$-$0.83, $-$0.47] & 0.921$\to$0.822 \\
InternVL3.5-8B & +1.49/+4.35/$-$0.38 & $-0.60$ [$-$1.07, $-$0.32] & $-2.19$ [$-$2.81, $-$1.89] & $+0.03$ [$-$0.26, +0.29] & $+2.16$ [+1.99, +2.34] & 0.639$\to$0.656 \\
DeepSeek-V4.1-Flash$^\dagger$ & +4.32/+1.14/$-$0.01 & $-0.05$ [$-$1.27, +1.24] & $-0.23$ [$-$0.48, +0.01] & $+0.25$ [+0.04, +0.47] & $+0.90$ [+0.71, +1.17] & -- \\
\bottomrule
\end{tabular}


==> tables/supp_heldout.tex <==
\begin{tabular}{lcccccccc}
\toprule
Model & BLINK Rel. & BLINK Depth & 3DSR Closer & 3DSR Above & 3DSR Higher & 3DSR Front & 3DSR Left & Pooled \\
\midrule
Qwen2.5-VL-3B & 82.5/70.6 & 66.1/55.6 & 67.0/69.0 & 49.0/57.0 & 47.0/55.0 & 59.0/63.0 & 32.0/39.0 & 59.2/59.1 \\
Qwen2.5-VL-7B & 87.4/75.5 & 82.3/71.0 & 74.0/73.0 & 59.0/65.0 & 51.0/51.0 & 64.0/63.0 & 28.0/31.0 & 65.6/62.5 \\
InternVL3-8B & 88.8/84.6 & 80.6/76.6 & 82.0/78.0 & 60.0/67.0 & 52.0/69.0 & 67.0/64.0 & 29.0/33.0 & 67.4/68.7 \\
Phi-3.5-V & 67.8/62.2 & 74.2/68.5 & 68.0/72.0 & 50.0/49.0 & 48.0/56.0 & 58.0/61.0 & 39.0/42.0 & 58.9/59.2 \\
Molmo-7B-D & 69.2/69.9 & 66.1/55.6 & 62.0/63.0 & 48.0/54.0 & 54.0/57.0 & 60.0/54.0 & 41.0/49.0 & 58.1/58.1 \\
Qwen3-VL-8B & 88.1/85.3 & 87.9/83.1 & 88.0/82.0 & 66.0/69.0 & 53.0/65.0 & 68.0/65.0 & 32.0/32.0 & 70.7/70.1 \\
InternVL3.5-8B & 85.3/85.3 & 78.2/75.0 & 78.0/73.0 & 54.0/62.0 & 54.0/60.0 & 71.0/65.0 & 30.0/33.0 & 66.0/66.2 \\
\bottomrule
\end{tabular}


==> tables/supp_heuristics.tex <==
\begin{tabular}{lcccc}
\toprule
Rule (answer without reading occlusion) & \texttt{Syn.\ Depth} 500 / 431 & Twins (400 img.) & Cue set (1{,}600) & Hard set (288) \\
\midrule
Larger drawn area is in front & -- & $0.0$ & $50.0$ & $0.0$ \\
Larger visible area is in front & $98.6$ / $98.4$ & $61.0$ & $64.6$ & $14.2$ \\
Lower in the image is closer & $52.4$ / $50.8$ & $50.0$ & $50.0$ & $50.0$ \\
Logistic on visible ratio + height (5-fold) & $98.2$ / $98.1$ & $63.0$ & $64.4$ & $86.5$ \\
\midrule
\multicolumn{5}{l}{\textit{Per model, \texttt{Direct} (two object orders on \texttt{Syn.\ Depth}; \%)}} \\
Model & \texttt{Syn.\ Depth} acc.\ / agrees with size rule & Twins acc.\ / follows lower & Cue acc.\ / follows lower (\texttt{CoT}) & Competent \\
\midrule
Qwen2.5-VL-3B & $82.2$ / $82.0$ & $51.5$ / $98.0$ & $52.4$ / $96.2$ ($69.4$) & no \\
Qwen2.5-VL-7B & $78.3$ / $78.1$ & $54.0$ / $95.5$ & $53.4$ / $95.6$ ($70.4$) & no \\
InternVL3-8B & $90.3$ / $90.1$ & $63.4$ / $84.1$ & $63.7$ / $84.9$ ($58.6$) & no \\
Phi-3.5-V & $65.0$ / $65.0$ & $63.4$ / $64.9$ & $59.5$ / $62.6$ ($55.2$) & no \\
Molmo-7B-D & $88.5$ / $88.1$ & $88.1$ / $58.4$ & $88.2$ / $57.2$ ($54.1$) & yes \\
Qwen3-VL-8B & $77.9$ / $77.1$ & $81.1$ / $61.4$ & $78.9$ / $62.2$ ($41.4$) & yes \\
InternVL3.5-8B & $55.8$ / $55.6$ & $56.6$ / $92.6$ & $55.6$ / $93.8$ ($81.6$) & no \\
\bottomrule
\end{tabular}


==> tables/supp_judge.tex <==
\begin{tabular}{llccc}
\toprule
Model & Labeler & D+C$-$ & D+C$+$ & D$-$C$+$ \\
\midrule
Qwen2.5-VL-3B & Opus & $95$\,{\scriptsize[83,99]} & $15$\,{\scriptsize[7,30]} & $25$\,{\scriptsize[11,47]} \\
 & GPT & $97$\,{\scriptsize[87,100]} & $11$\,{\scriptsize[4,24]} & $12$\,{\scriptsize[3,34]} \\
 & Consensus & $97$\,{\scriptsize[86,100]} & $11$\,{\scriptsize[4,25]} & $12$\,{\scriptsize[4,36]} \\
 & $n$ (judged) & 40 & 40 & 21 \\
 & Rule (all) & $84$\,{\scriptsize[78,90]} & $14$\,{\scriptsize[10,18]} & $48$\,{\scriptsize[29,71]} \\
 & $n$ (all) & 144 & 258 & 21 \\
\addlinespace[2pt]
Qwen2.5-VL-7B & Opus & $68$\,{\scriptsize[52,80]} & $31$\,{\scriptsize[19,46]} & $35$\,{\scriptsize[22,50]} \\
 & GPT & $65$\,{\scriptsize[50,78]} & $26$\,{\scriptsize[15,42]} & $38$\,{\scriptsize[24,53]} \\
 & Consensus & $67$\,{\scriptsize[51,79]} & $26$\,{\scriptsize[14,42]} & $36$\,{\scriptsize[23,52]} \\
 & $n$ (judged) & 40 & 40 & 40 \\
 & Rule (all) & $67$\,{\scriptsize[56,77]} & $45$\,{\scriptsize[39,50]} & $38$\,{\scriptsize[22,52]} \\
 & $n$ (all) & 78 & 298 & 40 \\
\addlinespace[2pt]
InternVL3-8B & Opus & $97$\,{\scriptsize[87,100]} & $21$\,{\scriptsize[11,36]} & $25$\,{\scriptsize[13,43]} \\
 & GPT & $98$\,{\scriptsize[87,100]} & $21$\,{\scriptsize[11,36]} & $23$\,{\scriptsize[11,42]} \\
 & Consensus & $97$\,{\scriptsize[87,100]} & $21$\,{\scriptsize[11,36]} & $24$\,{\scriptsize[12,43]} \\
 & $n$ (judged) & 40 & 40 & 32 \\
 & Rule (all) & $82$\,{\scriptsize[75,88]} & $26$\,{\scriptsize[21,31]} & $22$\,{\scriptsize[9,38]} \\
 & $n$ (all) & 144 & 286 & 32 \\
\addlinespace[2pt]
Phi-3.5-V & Opus & $90$\,{\scriptsize[77,96]} & $21$\,{\scriptsize[11,36]} & $35$\,{\scriptsize[22,50]} \\
 & GPT & $92$\,{\scriptsize[80,97]} & $14$\,{\scriptsize[6,28]} & $23$\,{\scriptsize[13,38]} \\
 & Consensus & $92$\,{\scriptsize[80,97]} & $14$\,{\scriptsize[6,29]} & $26$\,{\scriptsize[15,43]} \\
 & $n$ (judged) & 40 & 40 & 40 \\
 & Rule (all) & $66$\,{\scriptsize[56,76]} & $25$\,{\scriptsize[18,33]} & $48$\,{\scriptsize[36,61]} \\
 & $n$ (all) & 94 & 129 & 61 \\
\addlinespace[2pt]
Molmo-7B-D & Opus & $59$\,{\scriptsize[43,73]} & $12$\,{\scriptsize[5,26]} & $14$\,{\scriptsize[5,31]} \\
 & GPT & $59$\,{\scriptsize[43,73]} & $5$\,{\scriptsize[1,17]} & $11$\,{\scriptsize[4,28]} \\
 & Consensus & $58$\,{\scriptsize[42,73]} & $5$\,{\scriptsize[2,18]} & $12$\,{\scriptsize[4,29]} \\
 & $n$ (judged) & 40 & 40 & 29 \\
 & Rule (all) & $60$\,{\scriptsize[50,70]} & $26$\,{\scriptsize[22,31]} & $14$\,{\scriptsize[3,28]} \\
 & $n$ (all) & 94 & 324 & 29 \\
\addlinespace[2pt]
Qwen3-VL-8B & Opus & $69$\,{\scriptsize[54,81]} & $15$\,{\scriptsize[7,29]} & $20$\,{\scriptsize[10,37]} \\
 & GPT & $78$\,{\scriptsize[62,88]} & $12$\,{\scriptsize[5,26]} & $21$\,{\scriptsize[10,38]} \\
 & Consensus & $77$\,{\scriptsize[61,88]} & $13$\,{\scriptsize[6,27]} & $18$\,{\scriptsize[8,37]} \\
 & $n$ (judged) & 40 & 40 & 31 \\
 & Rule (all) & $89$\,{\scriptsize[83,94]} & $15$\,{\scriptsize[10,19]} & $58$\,{\scriptsize[42,74]} \\
 & $n$ (all) & 115 & 268 & 31 \\
\addlinespace[2pt]
InternVL3.5-8B & Rule (all) & $79$\,{\scriptsize[68,89]} & $17$\,{\scriptsize[12,22]} & $28$\,{\scriptsize[17,38]} \\
 & $n$ (all) & 47 & 227 & 69 \\
\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/supp_models.tex <==
\begin{tabular}{@{}lllll@{}}
\toprule
\textbf{Model (paper name)} & \textbf{Hugging Face repository ID} & \textbf{Revision (commit SHA)} & \textbf{Engine \& readout} & \textbf{Transformers / PyTorch} \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Main-pool open models ($7$ instruct + $1$ native-thinking)}}} \\
\texttt{Qwen2.5-VL-3B} & \texttt{Qwen/Qwen2.5-VL-3B-Instruct} & \texttt{66285546d2b821cf421d4f5eb2576359d3770cd3} & \texttt{vLLM 0.8.4 V0} (exact) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{Qwen2.5-VL-7B} & \texttt{Qwen/Qwen2.5-VL-7B-Instruct} & \texttt{cc594898137f460bfe9f0759e9844b3ce807cfb5} & \texttt{vLLM 0.8.4 V0} (exact) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{InternVL3-8B} & \texttt{OpenGVLab/InternVL3-8B} & \texttt{853e3a797a661694b1b8ece0cb72dc2b23e3dac9} & \texttt{vLLM 0.8.4 V0} (exact) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{Phi-3.5-Vision} & \texttt{microsoft/Phi-3.5-vision-instruct} & \texttt{12b77fb40b63a2c73c68243d3f767aab688a1b2a} & \texttt{vLLM 0.8.4 V0} (exact) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{Molmo-7B-D} & \texttt{allenai/Molmo-7B-D-0924} & \texttt{cab33fb7f1a40091911f81165f8481920621948f} & \texttt{vLLM 0.8.4 V1} (top-$20$) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{Qwen3-VL-8B} & \texttt{Qwen/Qwen3-VL-8B-Instruct} & \texttt{0c351dd01ed87e9c1b53cbc748cba10e6187ff3b} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{InternVL3.5-8B} & \texttt{OpenGVLab/InternVL3\_5-8B} & \texttt{9bb6a56ad9cc69db95e2d4eeb15a52bbcac4ef79} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{Qwen3-VL-8B-Thinking} & \texttt{Qwen/Qwen3-VL-8B-Thinking} & \texttt{92f3c4b4feadd3a016ef468d103bb5f58b2a2c6b} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\midrule
\multicolumn{5}{@{}l@{}}{\textit{\textbf{Scale-ladder, $\ge 30$B, and additional reasoning-tuned open models}}} \\
\texttt{Qwen3-VL-2B} & \texttt{Qwen/Qwen3-VL-2B-Instruct} & \texttt{89644892e4d85e24eaac8bacfd4f463576704203} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{Qwen3-VL-4B} & \texttt{Qwen/Qwen3-VL-4B-Instruct} & \texttt{ebb281ec70b05090aa6165b016eac8ec08e71b17} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{Qwen3-VL-32B} & \texttt{Qwen/Qwen3-VL-32B-Instruct} & \texttt{0cfaf48183f594c314753d30a4c4974bc75f3ccb} & \texttt{vLLM 0.11.0 V1} (top-$20$, \texttt{TP=2}) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{Qwen2.5-VL-32B} & \texttt{Qwen/Qwen2.5-VL-32B-Instruct} & \texttt{7cfb30d71a1f4f49a57592323337a4a4727301da} & \texttt{vLLM 0.8.4 V0} (exact, \texttt{TP=2}) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{InternVL3.5-38B} & \texttt{OpenGVLab/InternVL3\_5-38B} & \texttt{de99855be3642cd44fe97c9b72d70e5ce2c07f69} & \texttt{vLLM 0.11.0 V1} (top-$20$, \texttt{TP=2}) & \texttt{4.57.1} / \texttt{2.8.0} \\
\texttt{MiMo-VL-7B-RL} & \texttt{XiaomiMiMo/MiMo-VL-7B-RL} & \texttt{c64b51cbea3d815a027c7862736411a7b6a345ae} & \texttt{vLLM 0.8.4 V0} (exact) & \texttt{4.51.3} / \texttt{2.6.0} \\
\texttt{GLM-4.1V-9B-Thinking} & \texttt{zai-org/GLM-4.1V-9B-Thinking} & \texttt{3c1471e51dc811b589d4d12b1c1c7c1c941267c2} & \texttt{vLLM 0.11.0 V1} (top-$20$) & \texttt{4.57.1} / \texttt{2.8.0} \\
\midrule
\multicolumn{5}{@{}p{0.99\textwidth}@{}}{\textbf{Closed API model IDs} (accessed through an OpenAI-compatible chat-completions endpoint; default \texttt{reasoning\_effort=high} unless noted in \cref{sec:supp_closed,tab:supp_e61}): \texttt{claude-opus-5-5}, \texttt{gpt-6-astra}, \texttt{gemini-4-argon}, \texttt{qwen3.8-max-0902}, \texttt{hy4}, \texttt{deepseek-v4.1-flash}. Sentence and relation judges: \texttt{claude-opus-5-5} and \texttt{gpt-6-astra} (\texttt{reasoning\_effort=high}).} \\
\multicolumn{5}{@{}p{0.99\textwidth}@{}}{\textbf{GPU hardware \& compute}: NVIDIA H20 ($96$\,GB HBM3; \texttt{bfloat16}, greedy decoding, \texttt{TP=1} for $\le 9$B and \texttt{TP=2} for $32$B/$38$B; teacher-forced probes and attention knockouts run in HuggingFace \texttt{Transformers} \texttt{4.51.3}/\texttt{4.57.1} with \texttt{fp32} attention-score accumulation in knockouts). Metered experiment batches total ${\approx}43$ H20 GPU-hours (commit gate and controls $7.8$\,h, perception-first prompts $9.1$\,h, external multi-image benchmarks $4.3$\,h, \texttt{Qwen3-VL-32B} pipeline $4.1$\,h, $\ge 30$B and reasoning cohorts $6.1$\,h, attention knockouts $5.0$\,h, COCO and mirrored natural-image swaps $3.5$\,h, claim edits and post-hoc explanations $3.1$\,h); initial main-pool, twin, held-out, scale-ladder, and linear-probe passes ran on the same H20 nodes without per-job GPU-hour metering.} \\
\multicolumn{5}{@{}p{0.99\textwidth}@{}}{\textbf{Dataset licences}: \texttt{BLINK}: Apache-2.0; \texttt{3DSRBench}: CC BY 4.0; \texttt{VSI-Bench}: Apache-2.0 (underlying video frames under ScanNet, ScanNet++, and ARKitScenes terms); \texttt{MindCube} (\texttt{MindCube-Tiny}): MIT; \texttt{COCO val2017}: annotations CC BY 4.0, images Flickr terms of use; \texttt{CV-Bench} (and \texttt{MMStar} non-spatial control): see dataset card (\texttt{CV-Bench} aggregates ADE20K, COCO, and Omni3D images under their source terms); rendered synthetic stimuli (\texttt{Synthetic Depth}, occlusion twins, cue-factorial set, hard occlusion set): generated by our scripts and released with the code package.} \\
\bottomrule
\end{tabular}


==> tables/supp_multiplicity.tex <==
\begin{tabular}{lcccccccc}
\toprule
Model & CoT$-$Dir.\ acc. & CoT$-$F$+$t acc. & Syn.\ Depth pooled $\Delta d'$ & Syn.\ Depth $\Delta d'_\mathrm{pair}$ & Twin $\Delta d'$ & CV-B 3D $\Delta d'$ & Cue occl.\ $\Delta$ & Cue vert.\ $\Delta$ \\
\midrule
Qwen2.5-VL-3B & $\mathbf{-8.8}$ & $\mathbf{-8.3}$ & $\mathbf{-1.77}$ & $\mathbf{-1.50}$ & $+0.05$ & $\mathbf{-0.49}$ & $\mathbf{-0.51}$ & $\mathbf{-2.99}$ \\
Qwen2.5-VL-7B & $\mathbf{-3.9}$ & $\mathbf{-4.6}$ & $\mathbf{-0.58}$ & $\mathbf{-0.16}$ & $+0.21^{\circ}$ & $-0.25$ & $\mathbf{-0.34}$ & $\mathbf{-2.19}$ \\
InternVL3-8B & $\mathbf{-5.1}$ & $\mathbf{-4.1}$ & $\mathbf{-1.83}$ & $\mathbf{-0.94}$ & $\mathbf{+0.43}$ & $+0.05$ & $\mathbf{-0.56}$ & $\mathbf{-2.44}$ \\
Phi-3.5-V & $\mathbf{-9.2}$ & $\mathbf{-6.9}$ & $\mathbf{-0.40}$ & $\mathbf{-0.23}$ & $\mathbf{-0.23}$ & $\mathbf{-1.21}$ & $\mathbf{-0.31}$ & $\mathbf{-0.62}$ \\
Molmo-7B-D & $-1.7$ & $-1.6$ & $\mathbf{-1.19}$ & $\mathbf{-0.73}$ & $\mathbf{-0.94}$ & $\mathbf{-0.43}$ & $\mathbf{-1.18}$ & $\mathbf{-0.55}$ \\
Qwen3-VL-8B & $\mathbf{-3.5}$ & $\mathbf{-4.0}$ & $\mathbf{-1.18}$ & $\mathbf{-1.32}$ & $\mathbf{-0.46}$ & $\mathbf{-0.59}$ & $\mathbf{-1.01}$ & $\mathbf{-2.13}$ \\
Qwen3-VL-8B-Think. & $\mathbf{-1.4}$ & $\mathbf{-1.4}$ & -- & -- & $\mathbf{-0.65}$ & $+0.04$ & -- & -- \\
InternVL3.5-8B & $\mathbf{+2.5}$ & $\mathbf{+1.8}$ & $\mathbf{+0.24}$ & $\mathbf{+0.20}$ & $\mathbf{+0.25}$ & $-0.02$ & $\mathbf{-0.60}$ & $\mathbf{-2.19}$ \\
\midrule
Survive BH / CI $\neq 0$ & 7 / 7 & 7 / 7 & 7 / 7 & 7 / 7 & 6 / 7 & 4 / 4 & 7 / 7 & 7 / 7 \\
\bottomrule
\multicolumn{9}{p{0.97\linewidth}}{\scriptsize Bold: survives Benjamini--Hochberg FDR $q < 0.05$ over all 60 per-model tests jointly; $^\circ$: nominal $95\%$ CI excludes zero but does not survive; plain: neither. $p$-values: image-cluster sign-flip permutation ($2{,}000$) for the accuracy differences of \cref{tab:behavioral_main}; two-sided percentile bootstrap ($2{,}000$; GLM $1{,}000$) with the same resampling unit as the published CIs (image clusters; twin pairs) for $\Delta d'$ and the CoT$-$Direct probit-GLM components; survivor sets with Wald $p$ (bootstrap SE) are identical except: Qwen2.5-VL-7B Cue occl.\ $\Delta$ survives only with resampling $p$ ($q = 0.020$ vs.\ Wald $q = 0.053$). Competence slope (residual answer-step image use vs.\ \texttt{Direct} accuracy, 28 model$\times$relation cells): pooled OLS $+5.91$ pts per 10 accuracy points [+0.87, +10.96]; model random intercept $+3.61$ [$-$0.08, +7.31] ($p = 0.056$); cluster bootstrap over models [+0.97, +13.06] (Spearman $\rho$ [+0.16, +0.76]).} \\
\end{tabular}


==> tables/supp_probe_align.tex <==
\begin{tabular}{llcccccc}
\toprule
Model & Position & Original bal. & Gray refit (image share) & Follows twin: pre / post swap & Conflict subset & $|p-0.5|$ conflict: flipped / kept & Twin refit bal. \\
\midrule
Qwen3-VL-8B & $s{-}1$ & 0.79 & 0.71 (0.26) & 0.15 / 0.34 & 0.20 & 0.27 / 0.38 & 0.79 \\
 & $s$ & 0.88 & 0.74 (0.37) & 0.09 / 0.57 & 0.50 & 0.32 / 0.33 & 0.89 \\
 & $r{-}1$ & 0.80 & 0.74 (0.19) & 0.14 / 0.33 & 0.19 & 0.24 / 0.39 & 0.81 \\
 & $r$ & 0.88 & 0.75 (0.33) & 0.09 / 0.60 & 0.54 & 0.35 / 0.36 & 0.89 \\
 & answer & 0.84 & 0.70 (0.41) & 0.11 / 0.48 & 0.36 & 0.25 / 0.29 & 0.87 \\
\addlinespace[2pt]
Molmo-7B-D & $s{-}1$ & 0.88 & 0.76 (0.31) & 0.07 / 0.54 & 0.50 & 0.31 / 0.32 & 0.89 \\
 & $s$ & 0.92 & 0.76 (0.38) & 0.04 / 0.59 & 0.54 & 0.40 / 0.39 & 0.91 \\
 & $r{-}1$ & 0.87 & 0.78 (0.24) & 0.07 / 0.47 & 0.43 & 0.35 / 0.42 & 0.89 \\
 & $r$ & 0.91 & 0.78 (0.33) & 0.05 / 0.50 & 0.48 & 0.36 / 0.41 & 0.91 \\
 & answer & 0.88 & 0.77 (0.29) & 0.06 / 0.40 & 0.35 & 0.28 / 0.36 & 0.87 \\
\addlinespace[2pt]
Qwen2.5-VL-7B & $s{-}1$ & 0.93 & 0.58 (0.81) & 0.07 / 0.86 & 0.83 & 0.39 / 0.25 & 0.94 \\
 & $s$ & 0.94 & 0.58 (0.82) & 0.06 / 0.88 & 0.86 & 0.43 / 0.28 & 0.94 \\
 & $r{-}1$ & 0.91 & 0.68 (0.55) & 0.09 / 0.74 & 0.77 & 0.37 / 0.28 & 0.91 \\
 & $r$ & 0.93 & 0.69 (0.57) & 0.07 / 0.78 & 0.76 & 0.38 / 0.27 & 0.92 \\
 & answer & 0.92 & 0.66 (0.61) & 0.08 / 0.80 & 0.74 & 0.35 / 0.24 & 0.93 \\
\addlinespace[2pt]
\bottomrule
\multicolumn{8}{p{0.97\linewidth}}{\scriptsize Layer 20, cue set, within-claim probe (claim\_parse v3 strata, twin-pair CV). Image share = (original $-$ gray refit) / (original $-$ 0.5). Follows twin: share of claim items predicted as the twin's relation, by the original-trained probe on original states (pre swap; = 1 $-$ plain accuracy) and on twin states (post swap); a text-only probe would not move. Normalized twin-swap image share at $r$ / answer, (post $-$ pre) / (1 $-$ 2 pre), on the same scale as the gray share: Qwen3-VL-8B 0.63 / 0.47; Molmo-7B-D 0.50 / 0.39; Qwen2.5-VL-7B 0.82 / 0.86. Conflict subset: right claims the probe gets right on the original image (text-only null $\approx 0$). Twin refit: probe refit on twin states with the twin's relation as label.} \\
\end{tabular}


==> tables/supp_r29_ladder.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccc}
\toprule
 & & \multicolumn{2}{c}{Accuracy (\%)} & \multicolumn{2}{c}{pooled $d'$} & \multicolumn{2}{c}{$d'_\mathrm{pair}$} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
Set & Size & \texttt{Dir.} / \texttt{CoT} & $\Delta$ & \texttt{Dir.} / \texttt{CoT} & $\Delta$ & \texttt{Dir.} / \texttt{CoT} & $\Delta$ \\
\midrule
Twins & 2B & 64.1 / 66.4 & +2.2 {\tiny[$-$0.7, +5.2]} & 1.61 / 1.16 & $-$0.44 {\tiny[$-$0.89, $-$0.10]} & 2.25 / 1.13 & $-$1.12 {\tiny[$-$2.19, $-$0.57]} \\
Twins & 4B & 83.9 / 75.6 & $-$8.2 {\tiny[$-$12.1, $-$4.4]} & 2.70 / 1.77 & $-$0.93 {\tiny[$-$1.43, $-$0.50]} & 3.06 / 1.83 & $-$1.23 {\tiny[$-$2.12, $-$0.41]} \\
Twins & 8B (re-run) & 81.1 / 78.6 & $-$2.5 {\tiny[$-$6.8, +1.6]} & 2.25 / 1.73 & $-$0.53 {\tiny[$-$0.96, $-$0.14]} & 1.88 / 1.79 & $-$0.10 {\tiny[$-$0.66, +0.52]} \\
Twins & 8B (main) & 81.1 / 79.1 & $-$2.0 {\tiny[$-$6.0, +2.1]} & 2.25 / 1.80 & $-$0.46 {\tiny[$-$0.88, $-$0.06]} & 1.88 / 1.90 & +0.02 {\tiny[$-$0.56, +0.75]} \\
Twins & 32B & 96.4 / 89.6 & $-$6.8 {\tiny[$-$9.3, $-$4.2]} & 4.47 / 2.51 & $-$1.96 {\tiny[$-$2.24, $-$1.66]} & 3.88$^\ddagger$ / 2.65 & $-$1.23$^\ddagger$ {\tiny[$-$1.69, $-$0.08]} \\
\midrule
Cue set & 8B & 78.9 / 77.3 & $-$1.6 {\tiny[$-$4.6, +1.2]} & 2.07 / 1.56 & $-$0.50 {\tiny[$-$0.78, $-$0.25]} & 1.78 / 1.52 & $-$0.26 {\tiny[$-$0.61, +0.06]} \\
Cue set & 32B & 96.3 / 90.3 & $-$6.0 {\tiny[$-$7.9, $-$4.2]} & 4.67 / 2.59 & $-$2.08 {\tiny[$-$2.30, $-$1.85]} & 4.29$^\ddagger$ / 2.80 & $-$1.49$^\ddagger$ {\tiny[$-$1.87, $-$0.71]} \\
\bottomrule
\end{tabular}


==> tables/supp_recheck.tex <==
\begin{tabular}{lccccccc}
\toprule
 & \multicolumn{4}{c}{$S$ (R$_\mathrm{cut}$, original image) by source cell} & \multicolumn{3}{c}{Own R, image $v\to v_\mathrm{cf}$: $\Delta_\mathrm{vis}$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}
Model & D+C+ & D+C$-$ & D$-$C+ & D$-$C$-$ & full R, wrong claim & R$_\mathrm{cut}$, wrong claim & full R, all \\
\midrule
Qwen2.5-VL-3B & $+10.7$\,{\scriptsize[+9.2,+12.1]} & $-1.2$\,{\scriptsize[$-$2.3,+0.0]} & $+8.4$\,{\scriptsize[+5.0,+12.4]} & $-4.5$\,{\scriptsize[$-$6.9,$-$2.4]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $-1.1$\,{\scriptsize[$-$5.1,+2.6]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} \\
Qwen2.5-VL-7B & $+51.3$\,{\scriptsize[+49.3,+53.2]} & $-18.0$\,{\scriptsize[$-$22.6,$-$13.4]} & $+29.2$\,{\scriptsize[+22.8,+35.7]} & $-33.5$\,{\scriptsize[$-$39.6,$-$26.9]} & $+0.3$\,{\scriptsize[+0.0,+0.8]} & $-1.6$\,{\scriptsize[$-$5.3,+1.9]} & $+0.1$\,{\scriptsize[+0.0,+0.4]} \\
InternVL3-8B & $+80.6$\,{\scriptsize[+78.9,+82.2]} & $-16.1$\,{\scriptsize[$-$20.6,$-$11.6]} & $+25.6$\,{\scriptsize[+17.4,+33.9]} & $-53.2$\,{\scriptsize[$-$60.7,$-$45.7]} & $+10.2$\,{\scriptsize[+6.3,+14.7]} & $+6.2$\,{\scriptsize[+3.2,+9.3]} & $+6.8$\,{\scriptsize[+4.6,+9.0]} \\
Phi-3.5-V & $+0.3$\,{\scriptsize[+0.0,+0.7]} & $-0.3$\,{\scriptsize[$-$0.9,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $-1.0$\,{\scriptsize[$-$2.5,+0.0]} & $-2.0$\,{\scriptsize[$-$4.8,+0.5]} & $+0.4$\,{\scriptsize[$-$0.8,+1.6]} \\
Molmo-7B-D & $+0.1$\,{\scriptsize[+0.0,+0.2]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+10.3$\,{\scriptsize[+6.0,+15.2]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} \\
Qwen3-VL-8B & $+2.2$\,{\scriptsize[+1.6,+2.7]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} & $+12.2$\,{\scriptsize[+7.4,+17.9]} & $+0.0$\,{\scriptsize[+0.0,+0.0]} \\
InternVL3.5-8B & $+92.9$\,{\scriptsize[+91.8,+94.0]} & $-33.6$\,{\scriptsize[$-$42.0,$-$25.2]} & $+47.1$\,{\scriptsize[+39.3,+55.0]} & $-69.9$\,{\scriptsize[$-$75.2,$-$64.3]} & $+5.2$\,{\scriptsize[$-$1.7,+12.1]} & $+2.1$\,{\scriptsize[$-$2.4,+6.5]} & $+8.5$\,{\scriptsize[+4.0,+12.9]} \\
\bottomrule
\end{tabular}


==> tables/supp_state.tex <==
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{4}{c}{Occlusion twins (pooled $d'$, both phrasings)} & \multicolumn{3}{c}{Synthetic Depth (acc.)} & State fields \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-9}
Model & Dir./CoT/State/Fill$_S$ & State$-$Dir. & State$-$CoT & Acc.\ Dir./CoT/State & Dir./CoT/State & State$-$Dir. & State$-$CoT & JSON / front (tw./syn) \\
\midrule
Qwen2.5-VL-3B & 0.08/0.10/0.11/0.06 & $+0.03$\,{\scriptsize[$-$0.06,+0.13]} & $+0.01$ & 51.5/52.0/52.2 & 84.8/57.4/71.6 & $-13.2$\,{\scriptsize[$-$16.6,$-$10.0]} & $+14.2$ & 100 / 49.6/73.6 \\
Qwen2.5-VL-7B & 0.20/0.39/0.48/0.25 & $+0.28$\,{\scriptsize[+0.20,+0.37]} & $+0.09$ & 54.0/57.6/59.2 & 77.6/66.4/79.6 & $+2.0$\,{\scriptsize[$-$1.4,+5.2]} & $+13.2$ & 100 / 60.0/56.9 \\
InternVL3-8B & 0.70/1.09/1.04/0.65 & $+0.34$\,{\scriptsize[+0.21,+0.48]} & $-0.05$ & 63.4/66.6/69.2 & 90.2/63.4/83.0 & $-7.2$\,{\scriptsize[$-$11.0,$-$3.4]} & $+19.6$ & 100 / 59.9/75.6 \\
Phi-3.5-V & 0.69/0.46/0.08/0.60 & $-0.61$\,{\scriptsize[$-$0.84,$-$0.39]} & $-0.38$ & 63.4/58.6/51.0 & 63.4/59.6/62.8 & $-0.6$\,{\scriptsize[$-$5.8,+4.2]} & $+3.2$ & 97 / 56.2/61.3 \\
Molmo-7B-D & 2.42/1.42/2.66/2.54 & $+0.24$\,{\scriptsize[$-$0.04,+0.63]} & $+1.24$ & 88.2/73.6/85.0 & 89.6/75.4/92.0 & $+2.4$\,{\scriptsize[+0.2,+4.6]} & $+16.6$ & 97 / 72.6/56.1 \\
Qwen3-VL-8B & 2.25/1.73/1.11/2.28 & $-1.14$\,{\scriptsize[$-$1.47,$-$0.88]} & $-0.62$ & 81.1/78.6/66.1 & 77.8/60.4/74.0 & $-3.8$\,{\scriptsize[$-$7.8,+0.2]} & $+13.6$ & 100 / 58.8/75.4 \\
InternVL3.5-8B & 0.34/0.75/0.69/0.38 & $+0.35$\,{\scriptsize[+0.20,+0.51]} & $-0.06$ & 56.6/64.1/61.6 & 56.0/59.6/56.0 & $+0.0$\,{\scriptsize[$-$3.8,+4.0]} & $-3.6$ & 100 / 59.8/55.9 \\
\bottomrule
\end{tabular}


==> tables/supp_steering_nonoracle.tex <==
\begin{tabular}{llcccccc}
\toprule
$k$ & Sign & All (rnd) & D+C$-$ (rnd) & D+C$+$ (rnd) & D$-$C$+$ (rnd) & D$-$C$-$ (rnd) & D+C$-$: steered $-$ random \\
\midrule
0 & no steering & 77.0 & 11.4 & 96.8 & 88.6 & 24.0 & -- \\
8 & Direct answer & 77.0 (76.3) & 11.4 (9.8) & 96.8 (96.3) & 88.6 (88.6) & 24.0 (22.7) & $+1.5$ [$-$1.5, +5.4] \\
16 & Direct answer & 76.7 (75.4) & 13.6 (7.6) & 96.3 (96.3) & 86.4 (86.4) & 24.0 (20.0) & $+6.1$ [+0.7, +13.2] \\
32 & Direct answer & 76.3 (75.4) & 13.6 (11.4) & 95.7 (95.2) & 86.4 (84.1) & 24.0 (25.3) & $+2.3$ [$-$6.1, +10.6] \\
32 & $r$ probe & 76.3 (75.4) & 9.1 (11.4) & 95.7 (95.2) & 88.6 (84.1) & 28.0 (25.3) & $-2.3$ [$-$9.1, +4.5] \\
64 & Direct answer & 75.0 (75.6) & 15.9 (11.4) & 94.1 (94.8) & 79.5 (85.6) & 28.0 (26.7) & $+4.5$ [$-$3.5, +13.2] \\
64 & $r$ probe & 75.3 (75.6) & 13.6 (11.4) & 94.1 (94.8) & 84.1 (85.6) & 28.0 (26.7) & $+2.3$ [$-$5.3, +11.4] \\
128 & Direct answer & 75.3 (73.4) & 20.5 (14.4) & 93.6 (94.5) & 70.5 (71.2) & 44.0 (24.0) & $+6.1$ [$-$3.9, +17.4] \\
128 & Direct probe & 75.3 (73.4) & 20.5 (14.4) & 93.6 (94.5) & 75.0 (71.2) & 36.0 (24.0) & $+6.1$ [$-$4.7, +17.4] \\
\midrule
\multicolumn{8}{l}{\textit{Anti-oracle test: 30 D+C$-$ items of the 222-item set where the $r$ probe disagrees with the label (answer correct, \%)}} \\
16 & oracle / $r$ probe / random & \multicolumn{3}{c}{6.7 / 3.3 / 3.3 (none 3.3)} & \multicolumn{3}{c}{oracle $-$ $r$ probe $+3.3$ [+0.0, +10.3]} \\
128 & oracle / $r$ probe / random & \multicolumn{3}{c}{16.7 / 3.3 / 7.8 (none 3.3)} & \multicolumn{3}{c}{oracle $-$ $r$ probe $+13.3$ [+0.0, +28.6]} \\
\bottomrule
\multicolumn{8}{p{0.97\linewidth}}{\scriptsize Qwen3-VL-8B, layer 26 ($\sigma = 1.06$, residual norm $\approx 259$), mixed 300 cue-set claim items; random: mean of three random directions. Signs differ from the true label on 69/300 items for the Direct answer (all Direct-wrong), 1/300 for the Direct-position probe, and 22/300 for the within-claim $r$ probe.} \\
\end{tabular}


==> tables/supp_syn431.tex <==
\begin{tabular}{lcccccc}
\toprule
 & \multicolumn{2}{c}{$\Delta d'_\mathrm{pair}$ [95\% CI]} & \multicolumn{2}{c}{Pooled $\Delta d'$ [95\% CI]} & \multicolumn{2}{c}{Commit contradicts / relational \texttt{D+C$+$}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Model & all 500 & overlapping 431 & all 500 & overlapping 431 & all 500 & overlapping 431 \\
\midrule
Qwen2.5-VL-3B & $-1.50$ {\tiny[$-$2.01,$-$1.16]} & $-1.54$ {\tiny[$-$2.05,$-$1.14]} & $-1.77$ {\tiny[$-$2.12,$-$1.48]} & $-1.87$ {\tiny[$-$2.27,$-$1.53]} & $37/37$ / $2/30$ & $30/30$ / $2/28$ \\
Qwen2.5-VL-7B & $-0.16$ {\tiny[$-$0.30,$-$0.01]} & $-0.14$ {\tiny[$-$0.30,+0.03]} & $-0.58$ {\tiny[$-$0.78,$-$0.39]} & $-0.60$ {\tiny[$-$0.83,$-$0.38]} & $20/35$ / $3/32$ & $15/29$ / $2/30$ \\
InternVL3-8B & $-0.94$ {\tiny[$-$1.25,$-$0.67]} & $-0.94$ {\tiny[$-$1.25,$-$0.68]} & $-1.83$ {\tiny[$-$2.14,$-$1.54]} & $-1.89$ {\tiny[$-$2.24,$-$1.59]} & $33/34$ / $5/33$ & $29/30$ / $5/32$ \\
Phi-3.5-V & $-0.23$ {\tiny[$-$0.42,$-$0.05]} & $-0.21$ {\tiny[$-$0.40,+0.00]} & $-0.40$ {\tiny[$-$0.59,$-$0.20]} & $-0.38$ {\tiny[$-$0.59,$-$0.16]} & $36/36$ / $6/36$ & $33/33$ / $6/32$ \\
Molmo-7B-D & $-0.73$ {\tiny[$-$1.15,$-$0.41]} & $-0.78$ {\tiny[$-$1.34,$-$0.36]} & $-1.19$ {\tiny[$-$1.45,$-$0.95]} & $-1.26$ {\tiny[$-$1.57,$-$0.98]} & $24/31$ / $5/34$ & $20/26$ / $3/30$ \\
Qwen3-VL-8B & $-1.32$ {\tiny[$-$1.80,$-$1.01]} & $-1.55$ {\tiny[$-$2.14,$-$1.18]} & $-1.18$ {\tiny[$-$1.43,$-$0.97]} & $-1.71$ {\tiny[$-$2.12,$-$1.40]} & $26/27$ / $1/28$ & $26/27$ / $1/23$ \\
InternVL3.5-8B & $+0.20$ {\tiny[+0.04,+0.36]} & $+0.19$ {\tiny[+0.02,+0.38]} & $+0.24$ {\tiny[+0.05,+0.42]} & $+0.21$ {\tiny[+0.00,+0.43]} & $32/35$ / $0/33$ & $31/34$ / $0/28$ \\
\midrule
Pooled &  &  &  &  & $208/235$ (88.5\%) / $22/226$ (9.7\%) & $184/209$ (88.0\%) / $19/203$ (9.4\%) \\
\bottomrule
\end{tabular}


==> tables/supp_syn_pairmh.tex <==
\begin{tabular}{@{}c@{}}
\begin{tabular}{lccccc}
\toprule
 & \multicolumn{2}{c}{BC$+$BW / bound (\%)} & \multicolumn{3}{c}{$\Delta d'_\mathrm{pair}$ [95\% CI]} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-6}
Model & Dir. & CoT & pooled $=$ MH & size-std.\ (terciles) & size-std.\ (quintiles) \\
\midrule
Qwen2.5-VL-3B & 68.4/74.4 & 33.2/52.4 & $-1.50$ [$-$2.01, $-$1.14] & $-1.76$ [$-$2.17, $-$1.45] & $-1.69$ [$-$2.06, $-$1.40] \\
Qwen2.5-VL-7B & 81.8/58.0$^{*}$ & 62.2/55.8$^{*}$ & $-0.16$ [$-$0.31, $-$0.01] & $-0.20$ [$-$0.52, +0.13] & $-0.32$ [$-$0.50, $-$0.09] \\
InternVL3-8B & 91.0/68.1$^{*}$ & 54.2/54.2 & $-0.94$ [$-$1.25, $-$0.69] & $-1.29$ [$-$1.55, $-$1.04] & $-1.29$ [$-$1.54, $-$1.07] \\
Phi-3.5-V & 61.6/53.4$^{*}$ & 48.0/51.4 & $-0.23$ [$-$0.41, $-$0.03] & $-0.23$ [$-$0.43, $-$0.03] & $-0.23$ [$-$0.44, $-$0.02] \\
Molmo-7B-D & 81.8/74.4$^{*}$ & 57.8/62.7 & $-0.73$ [$-$1.14, $-$0.39] & $-0.77$ [$-$1.26, $-$0.38] & $-0.76$ [$-$1.22, $-$0.38] \\
Qwen3-VL-8B & 59.8/73.1 & 47.4/53.5 & $-1.32$ [$-$1.75, $-$0.99] & $-1.28$ [$-$1.80, $-$0.97] & $-1.18$ [$-$1.62, $-$0.87] \\
InternVL3.5-8B & 48.0/50.7 & 47.0/52.1 & $+0.20$ [+0.03, +0.37] & $+0.20$ [+0.02, +0.39] & $+0.20$ [+0.02, +0.40] \\
\bottomrule
\end{tabular} \\[4pt]
\begin{tabular}{lccc}
\toprule
 & \multicolumn{3}{c}{$d'_\mathrm{pair}$ by size tercile, Dir.$\to$CoT ($\Delta$ [95\% CI])} \\
\cmidrule(lr){2-4}
Model & low ($<3.2\times$) & mid & high ($\ge 8.4\times$) \\
\midrule
Qwen2.5-VL-3B & 1.45$\to$0.86 ($-0.58$ [$-$1.19, $-$0.04]) & 1.98$\to$0.47 ($-1.52$ [$-$2.69, $-$0.94]) & 3.28$\to$0.11 ($-3.17$ [$-$3.52, $-$2.79]) \\
Qwen2.5-VL-7B & 0.56$\to$0.52 ($-0.05$ [$-$0.26, +0.19]) & 1.06$\to$0.59 ($-0.47$ [$-$0.74, $-$0.23]) & 2.07$\to$1.99 ($-0.08$ [$-$1.01, +0.86]) \\
InternVL3-8B & 1.16$\to$1.33 ($+0.18$ [$-$0.28, +0.74]) & 1.65$\to$0.68 ($-0.97$ [$-$1.57, $-$0.58]) & 3.36$\to$0.28 ($-3.08$ [$-$3.35, $-$2.80]) \\
Phi-3.5-V & 0.34$\to$0.39 ($+0.05$ [$-$0.23, +0.34]) & 0.89$\to$0.47 ($-0.41$ [$-$0.81, $-$0.05]) & 0.64$\to$0.31 ($-0.33$ [$-$0.71, +0.01]) \\
Molmo-7B-D & 1.50$\to$1.18 ($-0.32$ [$-$0.82, +0.14]) & 2.20$\to$1.76 ($-0.44$ [$-$1.43, +0.35]) & 2.66$\to$1.12 ($-1.54$ [$-$2.40, $-$0.87]) \\
Qwen3-VL-8B & 1.68$\to$1.33 ($-0.35$ [$-$0.90, +0.16]) & 2.16$\to$0.68 ($-1.48$ [$-$2.52, $-$0.92]) & 2.03$\to$0.03 ($-2.00$ [$-$3.06, $-$1.44]) \\
InternVL3.5-8B & 0.69$\to$0.84 ($+0.14$ [$-$0.08, +0.39]) & 0.08$\to$0.30 ($+0.21$ [$-$0.05, +0.50]) & $-$0.17$\to$0.09 ($+0.25$ [$-$0.14, +0.68]) \\
\bottomrule
\end{tabular} \\[2pt]
\parbox{0.97\linewidth}{\scriptsize \texttt{Synthetic Depth}, both object orders per image. BC$+$BW / bound: observed share of images answered differently under the two orders vs.\ its maximum under a common sensitivity, $100[\sigma(D/2)^2+\sigma(-D/2)^2]$ at the observed pair log-odds $D$; $^{*}$: excess CI $>0$ (image bootstrap), i.e.\ sensitivity varies across images. Pooled $=$ MH: pair-matched $d'_\mathrm{pair}$ over all images; the Mantel--Haenszel common odds ratio over any grouping of matched pairs is $\sum n_\mathrm{BC}/\sum n_\mathrm{BW}$, so size-stratified MH equals the pooled estimate. Size-std.: image-share-weighted mean of within-stratum $\ln[(n_\mathrm{BC}+0.5)/(n_\mathrm{BW}+0.5)]/1.702$ over visible-area-ratio terciles or quintiles of the 486 images with both shapes visible, weights fixed across arms, so \texttt{CoT} cannot lower it by moving discordant images between size strata. Direct high-tercile values with $n_\mathrm{BW}=0$ are the $+0.5$ cap (a lower bound): Qwen2.5-VL-3B 3.28, InternVL3-8B 3.36. Falls with CI $<0$: pooled 6/7, size-std.\ terciles 5/7, quintiles 6/7; by tercile 1/5/4. \texttt{CoT} $d'_\mathrm{pair}$ in the high tercile: Qwen2.5-VL-3B 0.11 [$-$0.25, 0.48] (top quintile 0.11 [$-$0.39, 0.65]); InternVL3-8B 0.28 [0.01, 0.55] (top quintile 0.31 [$-$0.03, 0.69]); Qwen3-VL-8B 0.03 [$-$0.23, 0.32] (top quintile $-$0.06 [$-$0.42, 0.31]). Image bootstrap ($2{,}000$).}
\end{tabular}


==> tables/supp_tab2_ci.tex <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
\textbf{Model} & \textbf{\shortstack{Qwen2.5-VL\\3B}} & \textbf{\shortstack{Qwen2.5-VL\\7B}} & \textbf{\shortstack{InternVL3\\8B}} & \textbf{\shortstack{Phi-3.5\\Vision}} & \textbf{\shortstack{Molmo\\7B-D}} & \textbf{\shortstack{Qwen3-VL\\8B}} & \textbf{\shortstack{InternVL3.5\\8B}} \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{What \texttt{Direct} relies on (cue-factorial set, $1{,}600$ queries)}}} \\
Accuracy (\%) & $52.4${\tiny[49.2,55.8]} & $53.4${\tiny[50.2,56.6]} & $63.7${\tiny[60.8,66.5]} & $59.5${\tiny[57.5,61.6]} & $88.2${\tiny[86.6,89.7]} & $78.9${\tiny[77.0,80.8]} & $55.6${\tiny[52.5,58.8]} \\
Follows lower-is-closer (\%) & $96.2${\tiny[95.2,97.1]} & $95.6${\tiny[94.4,96.7]} & $84.9${\tiny[82.9,86.9]} & $62.6${\tiny[60.6,64.8]} & $57.2${\tiny[53.4,61.1]} & $62.2${\tiny[59.4,65.4]} & $93.8${\tiny[92.5,95.1]} \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Stage 1: written relations are often false (commit sentences contradicting the image)}}} \\
\texttt{Syn.\ Depth} 431: commit (\%) & $100${\tiny[88.6,100.0]} & $52${\tiny[34.4,68.6]} & $97${\tiny[83.3,99.4]} & $100${\tiny[89.6,100.0]} & $77${\tiny[57.9,89.0]} & $96${\tiny[81.7,99.3]} & $91${\tiny[77.0,97.0]} \\
{\tiny \quad $k/n$ judgeable} & {\tiny 30/30} & {\tiny 15/29} & {\tiny 29/30} & {\tiny 33/33} & {\tiny 20/26} & {\tiny 26/27} & {\tiny 31/34} \\[-1pt]
\quad matched (\%) & $7${\tiny[2.0,22.6]} & $7${\tiny[1.8,21.3]} & $16${\tiny[6.9,31.8]} & $19${\tiny[8.9,35.3]} & $10${\tiny[3.5,25.6]} & $4${\tiny[0.8,21.0]} & $0${\tiny[0.0,12.1]} \\
{\tiny \quad $k/n$ judgeable} & {\tiny 2/28} & {\tiny 2/30} & {\tiny 5/32} & {\tiny 6/32} & {\tiny 3/30} & {\tiny 1/23} & {\tiny 0/28} \\[-1pt]
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Stage 2: the answer follows the written text (twin rows: $800$ twin queries)}}} \\
Commit at a relational sentence (\%) & $85.4${\tiny[82.0,88.6]} & $87.6${\tiny[83.7,91.1]} & $82.3${\tiny[77.4,87.1]} & $83.2${\tiny[80.1,86.3]} & $69.3${\tiny[64.7,73.9]} & $83.3${\tiny[78.0,88.2]} & $88.5${\tiny[82.7,94.2]} \\
{\tiny \quad $n$ committed \texttt{D+C$-$}} & {\tiny 444} & {\tiny 282} & {\tiny 248} & {\tiny 530} & {\tiny 388} & {\tiny 186} & {\tiny 104} \\[-1pt]
Answer = written relation: true (\%) & $77.2${\tiny[74.2,80.1]} & $90.5${\tiny[88.4,92.6]} & $96.0${\tiny[94.8,97.1]} & $83.8${\tiny[80.9,86.4]} & $87.7${\tiny[85.8,89.4]} & $99.6${\tiny[99.2,99.9]} & $85.3${\tiny[82.4,88.1]} \\
{\tiny \quad $n$ true} & {\tiny 834} & {\tiny 833} & {\tiny 1{,}010} & {\tiny 720} & {\tiny 1{,}223} & {\tiny 1{,}196} & {\tiny 880} \\[-1pt]
\quad false (\%) & $75.5${\tiny[72.1,78.8]} & $86.3${\tiny[83.4,89.0]} & $86.6${\tiny[83.6,89.5]} & $83.0${\tiny[79.1,86.9]} & $78.0${\tiny[73.1,82.8]} & $94.8${\tiny[92.5,97.0]} & $78.1${\tiny[73.7,82.1]} \\
{\tiny \quad $n$ false} & {\tiny 702} & {\tiny 633} & {\tiny 524} & {\tiny 382} & {\tiny 291} & {\tiny 365} & {\tiny 538} \\[-1pt]
True first-claim edit $-$ \texttt{Direct} (pts) & $+15.9$$^\ast${\tiny[+12.1,+19.6]} & $+27.2$$^\ast${\tiny[+24.0,+30.5]} & $+19.5$$^\ast${\tiny[+16.3,+22.5]} & $+34.9$$^\ast${\tiny[+31.4,+38.7]} & $-12.3$$^\ast${\tiny[-15.6,-9.2]} & $+14.3$$^\ast${\tiny[+11.9,+16.8]} & -- \\
{\tiny \quad $n$} & {\tiny 875} & {\tiny 856} & {\tiny 874} & {\tiny 598} & {\tiny 857} & {\tiny 888} &  \\[-1pt]
Twin image effect: \texttt{Direct} (pts) & $+3.0${\tiny[-10.5,+15.8]} & $+8.0${\tiny[-5.0,+20.2]} & $+26.8${\tiny[+16.0,+36.8]} & $+26.8${\tiny[+20.5,+32.8]} & $+76.5${\tiny[+72.2,+81.0]} & $+62.3${\tiny[+56.8,+67.8]} & $+13.3${\tiny[+1.2,+25.0]} \\
\quad own $R_\mathrm{cut}$ (pts) & $+2.0${\tiny[-1.4,+5.4]} & $+3.9${\tiny[+1.1,+6.5]} & $+5.0${\tiny[+3.5,+6.8]} & $+4.4${\tiny[+2.1,+6.8]} & $+8.9${\tiny[+6.6,+11.1]} & $+8.4${\tiny[+5.9,+11.1]} & $+2.0${\tiny[-0.5,+4.6]} \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Cue re-weighting and net effect (\texttt{CoT}$-$\texttt{Direct}, pts; $n$: cue set $1{,}600$, \texttt{Syn.\ Depth} $431$, held-out $767$ / $324$)}}} \\
Cue set: height effect (AME) & $-53.6$$^\ast${\tiny[-57.5,-49.6]} & $-50.1$$^\ast${\tiny[-54.1,-46.3]} & $-52.9$$^\ast${\tiny[-57.8,-48.0]} & $-14.2$$^\ast${\tiny[-19.1,-9.1]} & $-5.9$$^\ast${\tiny[-10.2,-2.0]} & $-42.5$$^\ast${\tiny[-47.5,-37.7]} & $-24.6$$^\ast${\tiny[-28.0,-21.0]} \\
Cue set: accuracy & $+0.6${\tiny[-2.6,+3.5]} & $+3.5$$^\ast${\tiny[+0.3,+6.5]} & $+4.8$$^\ast${\tiny[+1.5,+8.4]} & $-2.3${\tiny[-5.1,+0.7]} & $-13.1$$^\ast${\tiny[-15.1,-10.9]} & $-1.6${\tiny[-4.9,+1.1]} & $+4.6$$^\ast${\tiny[+2.6,+6.8]} \\
\texttt{Syn.\ Depth} 431: accuracy & $-25.8$$^\ast${\tiny[-30.6,-20.6]} & $-8.4$$^\ast${\tiny[-12.8,-3.7]} & $-23.9$$^\ast${\tiny[-29.0,-19.0]} & $-4.4${\tiny[-10.7,+1.6]} & $-13.9$$^\ast${\tiny[-18.6,-9.3]} & $-20.2$$^\ast${\tiny[-25.1,-15.1]} & $+4.4$$^\ast${\tiny[+0.2,+8.8]} \\
Held-out $767$: accuracy & $-0.1${\tiny[-4.3,+3.9]} & $-3.1${\tiny[-6.4,+0.3]} & $+1.3${\tiny[-1.7,+4.4]} & $+0.3${\tiny[-3.4,+4.0]} & $+0.0${\tiny[-4.0,+4.0]} & $-0.5${\tiny[-3.5,+2.4]} & $+0.3${\tiny[-3.0,+3.4]} \\
\quad depth items ($324$) & $-2.2${\tiny[-8.3,+3.7]} & $-4.9${\tiny[-10.5,+0.3]} & $-3.7${\tiny[-8.6,+1.2]} & $+0.0$$^\ddagger${\tiny[-5.2,+5.6]} & $-5.6${\tiny[-12.7,+0.9]} & $-4.6${\tiny[-9.6,+0.3]} & $-4.6${\tiny[-9.6,+0.3]} \\
\bottomrule
\end{tabular}


==> tables/supp_two_channel.tex <==
\begin{tabular}{llcccccccccc}
\toprule
Model & Set & $n$ & parsed ($\%$) & \texttt{Dir.} & \texttt{CoT} & \texttt{Dir.}\,(parsed) & written & agree & $x$ & $y$ & \texttt{D+C$-$} / \texttt{D$-$C+} \\
\midrule
Qwen2.5-VL-3B & Cue set & 1600 & 1536 (96.0) & 52.4 & 53.0 & 52.9 & 54.3 & 76.4 & +1.4 & +0.6 & 226 / 235 \\
Qwen2.5-VL-3B & Twins & 800 & 775 (96.9) & 51.5 & 52.5 & 51.9 & 52.6 & 78.1 & +0.8 & +1.0 & 117 / 125 \\
Qwen2.5-VL-3B & Syn.\ Depth 431 & 431 & 419 (97.2) & 84.0 & 58.2 & 84.2 & 55.4 & 90.7 & -28.9 & -25.8 & 127 / 16 \\
Qwen2.5-VL-7B & Cue set & 1600 & 1466 (91.6) & 53.4 & 56.9 & 53.8 & 56.8 & 88.7 & +3.0 & +3.5 & 197 / 253 \\
Qwen2.5-VL-7B & Twins & 800 & 747 (93.4) & 54.0 & 58.0 & 53.5 & 57.8 & 88.9 & +4.3 & +4.0 & 95 / 127 \\
Qwen2.5-VL-7B & Syn.\ Depth 431 & 431 & 420 (97.5) & 78.7 & 70.3 & 79.0 & 69.0 & 89.5 & -10.0 & -8.4 & 73 / 37 \\
InternVL3-8B & Cue set & 1600 & 1534 (95.9) & 63.7 & 68.4 & 64.0 & 65.8 & 92.8 & +1.8 & +4.8 & 216 / 292 \\
InternVL3-8B & Twins & 800 & 763 (95.4) & 63.4 & 67.3 & 64.1 & 67.0 & 91.7 & +2.9 & +3.9 & 105 / 136 \\
InternVL3-8B & Syn.\ Depth 431 & 431 & 395 (91.7) & 91.0 & 67.1 & 91.4 & 67.1 & 96.2 & -24.3 & -23.9 & 128 / 25 \\
Phi-3.5-V & Cue set & 1600 & 1102 (68.9) & 59.5 & 57.3 & 60.1 & 65.3 & 83.5 & +5.3 & -2.3 & 290 / 254 \\
Phi-3.5-V & Twins & 800 & 532 (66.5) & 63.4 & 58.6 & 64.3 & 68.0 & 83.5 & +3.8 & -4.8 & 149 / 111 \\
Phi-3.5-V & Syn.\ Depth 431 & 431 & 291 (67.5) & 62.6 & 58.2 & 65.3 & 52.9 & 94.2 & -12.4 & -4.4 & 100 / 81 \\
Molmo-7B-D & Cue set & 1600 & 1514 (94.6) & 88.2 & 75.1 & 88.4 & 80.8 & 85.8 & -7.7 & -13.1 & 301 / 91 \\
Molmo-7B-D & Twins & 800 & 766 (95.8) & 88.1 & 74.1 & 88.4 & 79.8 & 87.5 & -8.6 & -14.0 & 155 / 43 \\
Molmo-7B-D & Syn.\ Depth 431 & 431 & 402 (93.3) & 92.3 & 78.4 & 92.0 & 81.3 & 93.0 & -10.7 & -13.9 & 85 / 25 \\
Qwen3-VL-8B & Cue set & 1600 & 1561 (97.6) & 78.9 & 77.3 & 78.9 & 76.6 & 98.5 & -2.2 & -1.6 & 252 / 227 \\
Qwen3-VL-8B & Twins & 800 & 790 (98.8) & 81.1 & 79.1 & 81.0 & 79.1 & 99.0 & -1.9 & -2.0 & 112 / 96 \\
Qwen3-VL-8B & Syn.\ Depth 431 & 431 & 425 (98.6) & 82.1 & 61.9 & 82.1 & 61.9 & 98.1 & -20.2 & -20.2 & 109 / 22 \\
InternVL3.5-8B & Cue set & 1600 & 1418 (88.6) & 55.6 & 60.1 & 56.7 & 62.1 & 82.6 & +5.4 & +4.6 & 86 / 159 \\
InternVL3.5-8B & Twins & 800 & 718 (89.8) & 56.6 & 61.3 & 57.1 & 66.8 & 81.8 & +9.8 & +4.6 & 49 / 86 \\
InternVL3.5-8B & Syn.\ Depth 431 & 431 & 399 (92.6) & 56.1 & 60.6 & 58.1 & 62.4 & 86.0 & +4.3 & +4.4 & 42 / 61 \\
Qwen3-VL-8B-Think. & Twins & 800 & 593 (74.1) & 87.1 & 88.6 & 86.5 & 84.2 & 92.8 & -2.4 & +1.5 & 77 / 89 \\
\bottomrule
\multicolumn{12}{p{0.97\linewidth}}{\scriptsize Accuracies in \%. Written: accuracy of the last written relation (claim\_parse v3) over items with a parsed relation; agree: share of those items whose \texttt{CoT} answer agrees with it. $x$ = written $-$ \texttt{Dir.}\,(parsed), both on the items with a parsed relation; $y$ = \texttt{CoT} $-$ \texttt{Direct} on all items (points). Fit over the $21$ instruct-model points: Pearson $r=0.93$, Spearman $\rho=0.82$, OLS slope $0.87$ [0.72, 1.00] (point bootstrap; model-cluster bootstrap [0.64, 1.03]), intercept $-1.4$ (\cref{tab:supp_e58b}b repeats the fit with an independent $10{,}000$-draw bootstrap: [0.73, 1.01] / [0.64, 1.04]); with $y$ on the parsed items only, $r=0.96$, slope $0.91$ [0.83, 1.02]. Accounting $\hat y$ from $W$, $a_T$, $a_F$ (hollow circles in \cref{fig:two_channel}): $r=0.99$, mean absolute error $0.84$ points. Shared-\texttt{Direct} null (written accuracy permuted across models within each set, $10{,}000$ draws): mean $r=0.72$, $95\%$ range [0.60, 0.84], $p<10^{-4}$. The \texttt{Qwen3-VL-8B-Thinking} twin row is not in the fit.} \\
\end{tabular}


==> tables/supp_x2_trunc.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & \texttt{Direct} & $R_\mathrm{cut}$ & uniform & strict & changed (\%) \\
\midrule
Qwen2.5-VL-3B & $3.0$ {\tiny[$-$10.5, 15.8]} & $2.0$ {\tiny[$-$1.4, 5.4]} & $3.2$ {\tiny[$-$2.9, 9.4]} & $3.1$ {\tiny[$-$3.2, 9.4]} & 61 / 69 \\
Qwen2.5-VL-7B & $8.0$ {\tiny[$-$5.0, 20.2]} & $3.9$ {\tiny[1.1, 6.5]} & $6.8$ {\tiny[3.2, 10.1]} & $8.1$ {\tiny[3.7, 12.4]} & 38 / 54 \\
InternVL3-8B & $26.8$ {\tiny[16.0, 36.8]} & $5.0$ {\tiny[3.5, 6.8]} & $9.2$ {\tiny[6.0, 12.8]} & $10.5$ {\tiny[6.9, 14.4]} & 36 / 41 \\
Phi-3.5-V & $26.8$ {\tiny[20.5, 32.8]} & $4.4$ {\tiny[2.1, 6.8]} & $3.5$ {\tiny[1.1, 5.9]} & $8.1$ {\tiny[4.2, 11.9]} & 22 / 43 \\
Molmo-7B-D & $76.5$ {\tiny[72.2, 81.0]} & $8.9$ {\tiny[6.6, 11.1]} & $15.5$ {\tiny[12.9, 18.2]} & $15.9$ {\tiny[13.1, 19.0]} & 35 / 64 \\
Qwen3-VL-8B & $62.3$ {\tiny[56.8, 67.8]} & $8.4$ {\tiny[5.9, 11.1]} & $4.1$ {\tiny[2.4, 6.0]} & $9.4$ {\tiny[6.6, 12.1]} & 80 / 84 \\
InternVL3.5-8B & $13.3$ {\tiny[1.2, 25.0]} & $2.0$ {\tiny[$-$0.5, 4.6]} & $3.4$ {\tiny[0.0, 7.0]} & $0.9$ {\tiny[$-$3.5, 5.4]} & 24 / 34 \\
Qwen3-VL-32B & $92.8$ {\tiny[90.2, 95.0]} & $0.1$ {\tiny[0.0, 0.4]} & $14.1$ {\tiny[12.0, 16.5]} & $24.2$ {\tiny[21.4, 27.1]} & 75 / 86 \\
\bottomrule
\end{tabular}


==> tables/tab2_behavioral_and_tasks.tex <==
\begin{table*}[t]
\centering
\caption[Behavioral controls on the binary spatial pool]{\textbf{Behavioral controls on the $2,850$-item binary spatial pool.} Accuracy (\%) and paired $\Delta$ (points); $^\ast$: $95\%$ image-cluster bootstrap CI excludes zero (CIs in \cref{tab:supp_tasks}). \texttt{Qwen3-VL-8B-Thinking} uses its native thinking trace $T$ (mean $307$ tokens) in the \texttt{CoT} rows and length-matched \texttt{Filler($|T|$)+turn}. \texttt{Molmo-7B-D} omits the multi-image run on this pool (--).}
\label{tab:behavioral_main}
\scriptsize
\setlength{\tabcolsep}{3.0pt}
\begin{tabular}{@{}lcccccccc@{}}
\toprule
\textbf{Condition} & \textbf{\shortstack{Qwen2.5-VL\\3B}} & \textbf{\shortstack{Qwen2.5-VL\\7B}} & \textbf{\shortstack{InternVL3\\8B}} & \textbf{\shortstack{Phi-3.5\\Vision}} & \textbf{\shortstack{Molmo\\7B-D}} & \textbf{\shortstack{Qwen3-VL\\8B}} & \textbf{\shortstack{Qwen3-VL\\8B-Think.}} & \textbf{\shortstack{InternVL3.5\\8B}} \\
\midrule
\texttt{Direct} & $80.3$ & $85.9$ & $89.6$ & $76.4$ & $74.5$ & $91.1$ & $92.8$ & $83.3$ \\
\rowcolor{cambrianred}\texttt{Short CoT} ($R$ / $T$) & $71.5$ & $82.1$ & $84.5$ & $67.2$ & $72.8$ & $87.6$ & $91.4$ & $85.8$ \\
\rowcolor{cambrianred}\quad $\Delta(\texttt{CoT}-\texttt{Direct})$ & $-8.8^\ast$ & $-3.9^\ast$ & $-5.1^\ast$ & $-9.2^\ast$ & $-1.7$ & $-3.5^\ast$ & $-1.4^\ast$ & $+2.5^\ast$ \\
\texttt{Filler($|R|$)} ($\Delta$ Dir.) & $77.8$ ($-2.5$) & $76.6$ ($-9.3$) & $87.0$ ($-2.7$) & $70.7$ ($-5.7$) & $72.6$ ($-1.9$) & $91.9$ ($+0.8$) & -- & $83.8$ ($+0.5$) \\
\rowcolor{cambriansage}\texttt{Filler($|R|$)+turn} ($\Delta$ Dir.) & $79.8$ ($-0.5$) & $86.6$ ($+0.7^\ast$) & $88.7$ ($-1.0^\ast$) & $74.1$ ($-2.3^\ast$) & $74.4$ ($-0.1$) & $91.6$ ($+0.5^\ast$) & $92.8$ ($0.0$) & $84.0$ ($+0.7^\ast$) \\
\quad $\Delta(\texttt{Fil+t}-\texttt{Fil})$ & $+2.0^\ast$ & $+10.0^\ast$ & $+1.7^\ast$ & $+3.4^\ast$ & $+1.9^\ast$ & $-0.3$ & -- & $+0.2$ \\
\texttt{CoT+turn} / \texttt{+restate} & $71.8$ / $72.3$ & $82.1$ / $82.6$ & $84.9$ / $84.9$ & $67.2$ / $68.0$ & $72.6$ / $73.3$ & $87.5$ / $87.6$ & $91.4$ / -- & $85.9$ / $86.2$ \\
\texttt{CoT+reimage} / \texttt{+both} & $72.0$ / $72.9$ & $82.2$ / $83.0$ & $84.5$ / $86.0$ & $68.0$ / $68.2$ & -- / -- & $87.6$ / $87.6$ & -- / -- & $85.9$ / $86.5$ \\
\bottomrule
\end{tabular}
\par\vspace{1pt}
\footnotesize{\raggedright --: condition not run. \texttt{+both}: \texttt{CoT+reimage+restate}. Task-level results: \cref{tab:supp_tasks}.\par}
\end{table*}


==> tables/tab2_model_profile.tex <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
\textbf{Model} & \textbf{\shortstack{Qwen2.5-VL\\3B}} & \textbf{\shortstack{Qwen2.5-VL\\7B}} & \textbf{\shortstack{InternVL3\\8B}} & \textbf{\shortstack{Phi-3.5\\Vision}} & \textbf{\shortstack{Molmo\\7B-D}} & \textbf{\shortstack{Qwen3-VL\\8B}} & \textbf{\shortstack{InternVL3.5\\8B}} \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{What \texttt{Direct} relies on (cue-factorial set)}}} \\
Accuracy (\%) & $52.4$ & $53.4$ & $63.7$ & $59.5$ & $88.2$ & $78.9$ & $55.6$ \\
Follows lower-is-closer (\%) & $96.2$ & $95.6$ & $84.9$ & $62.6$ & $57.2$ & $62.2$ & $93.8$ \\
Reads occlusion & no & no & no & no & \textbf{yes} & \textbf{yes} & no \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Stage 1: written relations are often false (commit sentences contradicting the image)}}} \\
\cellcolor{cambrianred}\texttt{Syn.\ Depth} 431: commit / matched (\%) & \cellcolor{cambrianred}$100$\,/\,$7$ & \cellcolor{cambrianred}$52$\,/\,$7$ & \cellcolor{cambrianred}$97$\,/\,$16$ & \cellcolor{cambrianred}$100$\,/\,$19$ & \cellcolor{cambrianred}$77$\,/\,$10$ & \cellcolor{cambrianred}$96$\,/\,$4$ & \cellcolor{cambrianred}$91$\,/\,$0$ \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Stage 2: the answer follows the written text}}} \\
\cellcolor{cambrianred}Commit at a relational sentence (\%) & \cellcolor{cambrianred}$85.4$ & \cellcolor{cambrianred}$87.6$ & \cellcolor{cambrianred}$82.3$ & \cellcolor{cambrianred}$83.2$ & \cellcolor{cambrianred}$69.3$ & \cellcolor{cambrianred}$83.3$ & \cellcolor{cambrianred}$88.5$ \\
Answer = written relation: true / false (\%) & $77.2$ / $75.5$ & $90.5$ / $86.3$ & $96.0$ / $86.6$ & $83.8$ / $83.0$ & $87.7$ / $78.0$ & $99.6$ / $94.8$ & $85.3$ / $78.1$ \\
True first-claim edit $-$ \texttt{Direct} (pts) & $+15.9$$^\ast$ & $+27.2$$^\ast$ & $+19.5$$^\ast$ & $+34.9$$^\ast$ & $-12.3$$^\ast$ & $+14.3$$^\ast$ & -- \\
Twin image effect: \texttt{Direct} / own $R_\mathrm{cut}$ (pts) & $+3.0$ / $+2.0$ & $+8.0$ / $+3.9$ & $+26.8$ / $+5.0$ & $+26.8$ / $+4.4$ & $+76.5$ / $+8.9$ & $+62.3$ / $+8.4$ & $+13.3$ / $+2.0$ \\
\midrule
\rowcolor{cambriangray}\multicolumn{8}{@{}l@{}}{\textit{\textbf{Cue re-weighting and net effect (\texttt{CoT}$-$\texttt{Direct}, pts)}}} \\
Cue set: height effect (AME) & $-53.6$$^\ast$ & $-50.1$$^\ast$ & $-52.9$$^\ast$ & $-14.2$$^\ast$ & $-5.9$$^\ast$ & $-42.5$$^\ast$ & $-24.6$$^\ast$ \\
Cue set: accuracy & $+0.6$ & $+3.5$$^\ast$ & $+4.8$$^\ast$ & $-2.3$ & $-13.1$$^\ast$ & $-1.6$ & $+4.6$$^\ast$ \\
\texttt{Syn.\ Depth} 431: accuracy & $-25.8$$^\ast$ & $-8.4$$^\ast$ & $-23.9$$^\ast$ & $-4.4$ & $-13.9$$^\ast$ & $-20.2$$^\ast$ & $+4.4$$^\ast$ \\
\cellcolor{cambrianred}Held-out $767$: accuracy & \cellcolor{cambrianred}$-0.1$ & \cellcolor{cambrianred}$-3.1$ & \cellcolor{cambrianred}$+1.3$ & \cellcolor{cambrianred}$+0.3$ & \cellcolor{cambrianred}$+0.0$ & \cellcolor{cambrianred}$-0.5$ & \cellcolor{cambrianred}$+0.3$ \\
\quad depth items ($324$) & $-2.2$ & $-4.9$ & $-3.7$ & $+0.0$$^\ddagger$ & $-5.6$ & $-4.6$ & $-4.6$ \\
\bottomrule
\end{tabular}


==> tables/tab_s_evidence.tex <==
\begin{tabular}{p{0.26\textwidth}p{0.22\textwidth}p{0.12\textwidth}p{0.13\textwidth}p{0.21\textwidth}}
\toprule
Claim & Evidence & Main & Appendix & Main caveat \\
\midrule
\textbf{Not format, not lost input.} Turn-closed filler of length $|R|$ stays within $-2.3$ to $+0.7$ points of \texttt{Direct} in all eight open models; re-showing the image or question adds at most $0.8$ (both together at most $1.5$) & Same-turn vs.\ turn-closed filler, long filler, re-image, restate, both & \cref{sec:behavioral}, \cref{tab:behavioral_main} & \cref{sec:supp_a1}, \cref{tab:supp_prior,tab:supp_tasks} & Same-turn filler shifts the option-letter prior (up to $-9.3$); \texttt{Molmo-7B-D} re-image only on the cue set (HuggingFace readout) \\
\textbf{What \texttt{Direct} relies on.} Two of seven models read occlusion on the cue set; four follow lower-is-closer on $85\%$--$96\%$ of items; in \texttt{Synthetic Depth} the size rule is right on $98.6\%$ & Occlusion rule on the cue-factorial set; rule baselines; \texttt{Direct} agreement with each rule & \cref{sec:behavioral}, \cref{tab:profile} & \cref{sec:supp_competence}, \cref{tab:supp_heuristics,tab:supp_glm} & Rule explicit but not blind; rendered shapes; both occlusion readers near chance on the hard set \\
\textbf{Stage 2: the readout locks onto the written relation.} Readout gives in at one sentence, relational in $69.3\%$--$88.5\%$ of committed trajectories (all seven); answer agrees with the last written relation in $77.2\%$--$99.6\%$ (true) and $75.5\%$--$94.8\%$ (false); a true first claim beats \texttt{Direct} by $14.3$--$34.9$ points in five of six; a twin image under the model's own conclusion-removed rationale moves the answer by $2.0$--$8.9$ points (full rationale: $\le0.4$ in five of seven), and likewise on natural photographs (mirrored \texttt{CV-Bench}: $69.6\to3.4$; COCO occlusion twins: $20.5\to3.0$); copiers and checkers both follow text; on $R_\mathrm{cut}$ removing the image from all text flips $2.1\%$--$9.0\%$ of answers ($26.6\%$--$53.9\%$ under \texttt{Direct}), blocking the last relation $10\%$--$24\%$ & Commit trajectories with two nulls (uniform and position-matched); attention-edge knockouts; all-item relation-by-answer tables; unconditional claim edits; own-rationale twin image swap on rendered and natural images; conclusion swaps on original, gray, mirrored images & \cref{sec:error_onset,sec:answer_step}, \cref{fig:error_onset,fig:swaps}, \cref{tab:supp_e60,tab:supp_e62,tab:supp_claim_uncond} & \cref{sec:supp_engine,sec:supp_a2,sec:supp_a3}, \cref{tab:supp_x2_trunc,tab:supp_e57,tab:supp_recheck,tab:supp_e59} & $j^\ast$ is selected by the readout collapse; \texttt{Molmo-7B-D}'s true-claim edit lowers accuracy ($-12.3$); the two \texttt{InternVL} models move with the twin image ($+6.8$, $+8.5$); claim edit not run for \texttt{InternVL3.5-8B}; three of six closed models (\texttt{Claude Opus 5.5}, \texttt{GPT-6-Astra}, \texttt{Gemini-4-Argon}) re-read the image under a fixed rationale (\cref{tab:supp_e61}) \\
\textbf{Stages 1 and 3: the written relation is often wrong.} Of $3{,}014$ \texttt{CoT} losses, $80\%$ end in a false written statement ($57\%$ false relation, $24\%$ true relation with a mis-mapped conclusion, mostly converse questions), under $1\%$ depart from the text at the readout; commit sentences contradict the image in $184/209 = 88.0\%$ vs.\ $19/203 = 9.4\%$ (\texttt{Synthetic Depth} $431$, seven models) and $252/384 = 65.6\%$ vs.\ $6.6\%$ (cue set, two models); a probe at the relation word decodes the true relation ($0.88$--$0.93$, three models); writing attenuates all cues and discounts height beyond a uniform-attenuation null; a question-blind description also costs accuracy & Loss decomposition; attenuation null; two-judge audits with matched comparators; human check; within-claim probe with gray, text-only, and twin-swap controls; description arms & \cref{sec:error_onset,sec:answer_step}, \cref{fig:teaser}b, \cref{tab:supp_written_ame,tab:supp_e54a,tab:cohorts_summary} & \cref{sec:supp_judge,sec:supp_a2}, \cref{tab:supp_syn431,tab:supp_judge,tab:supp_e57,tab:supp_probe_align,tab:supp_e54b,tab:supp_e48} & Body relations of \texttt{Molmo-7B-D} and \texttt{Qwen3-VL-8B} are as accurate as \texttt{Direct} on the cue set once the conclusion is removed; two reasoning-tuned, height-leaning models that pass the occlusion rule write relations more accurate than \texttt{Direct} (\cref{tab:supp_e48}); LLM judges; a $30$-sentence human check agrees with their consensus ($\kappa = 0.91$); in \texttt{Synthetic Depth} \texttt{Direct} may rest on size; per-model cue-set rates differ ($91.1\%$, $37.4\%$); decodability is not use (steering gives no gain) \\
\textbf{Net effect follows the written relation.} $\texttt{CoT}-\texttt{Direct}=x+A+$ unparsed; $r=0.93$ over $21$ model--dataset points; $A$ down to $-15.6$ with conclusions removed, near $0$ on natural and closed points; shortcut models gain on the cue set ($+0.6$ to $+4.8$), \texttt{Synthetic Depth} losses up to $25.8$ points; on natural depth questions $y=x$ predicts \texttt{CoT}$-$\texttt{Direct} within $1.3$ points ($13$ pairs); on \texttt{VSI-Bench} and \texttt{MindCube} net $-0.6$ and $+0.1$ (null) but $y$ tracks $x$ ($r=0.84$); held-out net $-3.1$ to $+1.3$; on COCO occlusion twins the sign of $x$ matches the sign of \texttt{CoT}$-$\texttt{Direct} in $8/8$ models & Two-channel fit with shared-\texttt{Direct} permutation null; cue-set AME; held-out pool by task and depth split; scale ladder; closed APIs & \cref{sec:consequences,sec:frontier}, \cref{fig:two_channel}, \cref{tab:profile,tab:supp_e45,tab:supp_e35,tab:supp_heldout,tab:cohorts_summary,tab:supp_closed,tab:supp_e62} & \cref{sec:supp_heldout,sec:supp_closed}, \cref{tab:supp_two_channel,tab:supp_r29_ladder,tab:supp_e31,tab:supp_e43,tab:supp_e48,tab:supp_e51,tab:supp_cue_ame,tab:supp_e58b} & Largely an accounting consequence of Stage 2 ($y=x$ predicts natural points as well); both axes subtract \texttt{Direct} (null $r\approx0.72$); outliers \texttt{Phi-3.5-Vision} (low parse coverage) and \texttt{Molmo-7B-D}; occlusion AME rises in three height-reliant models; held-out CIs about $\pm4$ points \\
\textbf{Label-free fixes do not beat \texttt{Direct}.} & Symmetrization, margin gate, commit-sentence gate with count-matched controls, answer-first explanations, structured state, probe steering (oracle sign, an upper bound), pre-specified perception-first prompts (assistant and user turn; prediction files written and timestamped before the run) & \cref{sec:regrounding}, \cref{tab:interventions_summary} & \cref{sec:supp_interventions}, \cref{tab:supp_gate,tab:supp_state,tab:supp_e58a,tab:supp_steering_nonoracle,tab:supp_e55} & Gate criterion is the model's own \texttt{Direct} answer \\
\textbf{Lock-in is avoidable; answer-step re-grounding is a training target.} Three of six frontier closed models (\texttt{Claude Opus 5.5}, \texttt{GPT-6-Astra}, \texttt{Gemini-4-Argon}) follow the swapped twin image under their own fixed $R_\mathrm{cut}$ ($+74.0$ to $+92.0$ points on the hard set, $+100.0$ on the cue set); the three queried with reasoning off (\texttt{Qwen3.8-Max}, \texttt{DeepSeek-V4.1-Flash}, \texttt{HY4}) lock onto text ($+1.3$ to $+4.1$ hard, $+4.7$ to $+12.8$ cue), motivating re-grounding as a training target; a pre-specified LoRA pilot restores answer-step image use on natural photographs; fixed rationales with image-determined labels (MATCH) show re-grounding there, whereas counterfactual pairing mainly teaches discounting the text & Closed-model regenerated vs.\ fixed-rationale twin and gray-image swaps across three truncation rules; counterfactual-twin re-grounding pilot & \cref{sec:intro,sec:frontier,sec:regrounding,sec:discussion}, \cref{fig:teaser}c, \cref{tab:supp_e61,tab:supp_closed,tab:supp_e63_pilot} & \cref{sec:supp_closed,sec:supp_a3}, \cref{tab:supp_e50,tab:supp_e38} & Closed-model fixed-$R_\mathrm{cut}$ readout uses a new user turn; \texttt{Claude Opus 5.5} uses answer-turn hidden reasoning tokens (\texttt{Gemini-4-Argon} does not report them); \texttt{GPT-6-Astra} reasons on $145$ of $150$ hard-set twin calls, and its $5$ zero-reasoning hard pairs show no image effect \\
\bottomrule
\end{tabular}


==> tables/tab_s_frontier.tex <==
\begin{tabular}{lccccc}
\toprule
\multicolumn{6}{l}{\textit{Hard occlusion set, closed models ($576$ prompts per condition); $d'$ by reasoning condition}} \\
\textbf{Model} & \textbf{Dir.\ acc.} & \textbf{low / Dir.\ / CoT} & \textbf{Dir.$-$low} & \textbf{CoT$-$low} & \textbf{CoT$-$Dir.} \\
\midrule
Claude Opus 5.5 & $85.2$ & $2.08^a$ / $2.08$ / $2.04$ & $+0.00$ {\scriptsize$[-0.09, +0.10]$} & $-0.04$ {\scriptsize$[-0.20, +0.12]$} & $-0.04$ {\scriptsize$[-0.19, +0.11]$} \\
GPT-6-Astra & $91.3$ & $2.77^b$ / $2.72$ / $2.98$ & $-0.05$ {\scriptsize$[-0.26, +0.15]$} & $+0.20$ {\scriptsize$[+0.02, +0.43]$} & $+0.26$ {\scriptsize$[+0.06, +0.46]$} \\
Qwen3.8-Max & $77.3$ & $1.76$ / $1.50$ / $1.60$ & $-0.26$ {\scriptsize$[-0.50, -0.02]$} & $-0.16$ {\scriptsize$[-0.40, +0.06]$} & $+0.10$ {\scriptsize$[-0.10, +0.28]$} \\
HY4 & $67.9$ & -- / $0.99$ / $1.08$ & -- & -- & $+0.09$ {\scriptsize$[-0.14, +0.32]$} \\
Gemini-4-Argon & $96.7$ & -- / $3.66$ / $3.70$ & -- & -- & $+0.04$ {\scriptsize$[-0.16, +0.36]$} \\
DeepSeek-V4.1-Flash & $60.1$ & $0.38$ {\scriptsize$[0.23, 0.52]$} / $0.56$ / $0.48$ & $+0.18$ {\scriptsize$[+0.02, +0.36]$} & $+0.11$ {\scriptsize$[-0.11, +0.32]$} & $-0.07$ {\scriptsize$[-0.26, +0.11]$} \\
\bottomrule
\end{tabular}


==> tables/tab_s_tasks.tex <==
\begin{tabular}{@{}llccccc@{}}
\toprule
Model & Task & \texttt{Direct} / \texttt{CoT} (\texttt{Fil+t}) & $\Delta$(\texttt{CoT}$-$\texttt{Direct}) & $\Delta$(\texttt{CoT}$-$\texttt{Fil+t}) & $\Delta$(\texttt{Fil+t}$-$\texttt{Direct}) & $\Delta$(\texttt{Fil+t}$-$\texttt{Fil}) \\
\midrule
Qwen2.5-VL-3B & \textbf{All ($2{,}850$)} & $80.3$ / $71.5$ ($79.8$) & $-8.8$\,{\scriptsize$[-10.6, -7.1]$} & $-8.3$\,{\scriptsize$[-10.0, -6.5]$} & $-0.5$\,{\scriptsize$[-1.3, +0.3]$} & $+2.0$\,{\scriptsize$[+1.0, +3.0]$} \\
 & CVB 2D Relation ($650$) & $73.7$ / $75.2$ ($74.2$) & $+1.5$\,{\scriptsize$[-1.7, +4.9]$} & $+1.1$\,{\scriptsize$[-2.3, +4.6]$} & & \\
 & CVB 3D Depth ($600$) & $78.8$ / $70.8$ ($79.0$) & $-8.0$\,{\scriptsize$[-11.8, -4.5]$} & $-8.2$\,{\scriptsize$[-12.0, -4.5]$} & & \\
 & CVB 3D Distance ($600$) & $68.7$ / $59.3$ ($67.5$) & $-9.3$\,{\scriptsize$[-14.5, -4.7]$} & $-8.2$\,{\scriptsize$[-13.5, -3.3]$} & & \\
 & Syn.\ RelPos ($500$) & $100.0$ / $96.2$ ($100.0$) & $-3.8$\,{\scriptsize$[-5.6, -2.2]$} & $-3.8$\,{\scriptsize$[-5.6, -2.2]$} & & \\
 & Syn.\ Depth ($500$) & $84.8$ / $57.4$ ($82.6$) & $-27.4$\,{\scriptsize$[-32.0, -22.8]$} & $-25.2$\,{\scriptsize$[-30.0, -20.4]$} & & \\
\midrule
Qwen2.5-VL-7B & \textbf{All ($2{,}850$)} & $85.9$ / $82.1$ ($86.6$) & $-3.9$\,{\scriptsize$[-5.4, -2.4]$} & $-4.6$\,{\scriptsize$[-6.1, -3.1]$} & $+0.7$\,{\scriptsize$[+0.1, +1.3]$} & $+10.0$\,{\scriptsize$[+8.6, +11.5]$} \\
 & CVB 2D Relation ($650$) & $88.8$ / $86.3$ ($88.6$) & $-2.5$\,{\scriptsize$[-5.2, +0.2]$} & $-2.3$\,{\scriptsize$[-4.9, +0.3]$} & & \\
 & CVB 3D Depth ($600$) & $85.0$ / $82.7$ ($85.2$) & $-2.3$\,{\scriptsize$[-5.5, +0.7]$} & $-2.5$\,{\scriptsize$[-5.8, +0.8]$} & & \\
 & CVB 3D Distance ($600$) & $79.0$ / $76.5$ ($80.5$) & $-2.5$\,{\scriptsize$[-6.3, +1.2]$} & $-4.0$\,{\scriptsize$[-7.8, -0.2]$} & & \\
 & Syn.\ RelPos ($500$) & $100.0$ / $94.6$ ($100.0$) & $-5.4$\,{\scriptsize$[-7.4, -3.6]$} & $-5.4$\,{\scriptsize$[-7.4, -3.6]$} & & \\
 & Syn.\ Depth ($500$) & $77.6$ / $70.0$ ($79.8$) & $-7.6$\,{\scriptsize$[-11.8, -3.4]$} & $-9.8$\,{\scriptsize$[-14.0, -5.6]$} & & \\
\midrule
InternVL3-8B & \textbf{All ($2{,}850$)} & $89.6$ / $84.5$ ($88.7$) & $-5.1$\,{\scriptsize$[-6.5, -3.8]$} & $-4.1$\,{\scriptsize$[-5.6, -2.8]$} & $-1.0$\,{\scriptsize$[-1.5, -0.4]$} & $+1.7$\,{\scriptsize$[+1.0, +2.5]$} \\
 & CVB 2D Relation ($650$) & $90.6$ / $90.3$ ($89.4$) & $-0.3$\,{\scriptsize$[-2.5, +1.8]$} & $+0.9$\,{\scriptsize$[-1.5, +3.4]$} & & \\
 & CVB 3D Depth ($600$) & $85.5$ / $86.2$ ($84.0$) & $+0.7$\,{\scriptsize$[-1.8, +3.2]$} & $+2.2$\,{\scriptsize$[-0.5, +5.0]$} & & \\
 & CVB 3D Distance ($600$) & $83.8$ / $81.0$ ($84.2$) & $-2.8$\,{\scriptsize$[-5.7, -0.2]$} & $-3.2$\,{\scriptsize$[-5.8, -0.5]$} & & \\
 & Syn.\ RelPos ($500$) & $99.8$ / $97.8$ ($99.6$) & $-2.0$\,{\scriptsize$[-3.4, -0.8]$} & $-1.8$\,{\scriptsize$[-3.2, -0.6]$} & & \\
 & Syn.\ Depth ($500$) & $90.2$ / $66.0$ ($87.8$) & $-24.2$\,{\scriptsize$[-29.0, -19.4]$} & $-21.8$\,{\scriptsize$[-26.6, -16.6]$} & & \\
\midrule
Phi-3.5-V & \textbf{All ($2{,}850$)} & $76.4$ / $67.2$ ($74.1$) & $-9.2$\,{\scriptsize$[-11.3, -7.1]$} & $-6.9$\,{\scriptsize$[-9.0, -4.9]$} & $-2.3$\,{\scriptsize$[-3.8, -0.8]$} & $+3.4$\,{\scriptsize$[+1.8, +5.0]$} \\
 & CVB 2D Relation ($650$) & $78.3$ / $76.6$ ($74.2$) & $-1.7$\,{\scriptsize$[-5.5, +2.2]$} & $+2.5$\,{\scriptsize$[-1.7, +6.6]$} & & \\
 & CVB 3D Depth ($600$) & $76.3$ / $53.3$ ($68.2$) & $-23.0$\,{\scriptsize$[-28.5, -17.8]$} & $-14.8$\,{\scriptsize$[-20.2, -9.7]$} & & \\
 & CVB 3D Distance ($600$) & $67.8$ / $58.5$ ($70.8$) & $-9.3$\,{\scriptsize$[-14.2, -4.5]$} & $-12.3$\,{\scriptsize$[-17.0, -7.8]$} & & \\
 & Syn.\ RelPos ($500$) & $97.4$ / $90.2$ ($97.4$) & $-7.2$\,{\scriptsize$[-10.2, -4.4]$} & $-7.2$\,{\scriptsize$[-10.2, -4.4]$} & & \\
 & Syn.\ Depth ($500$) & $63.4$ / $59.2$ ($61.8$) & $-4.2$\,{\scriptsize$[-10.0, +1.6]$} & $-2.6$\,{\scriptsize$[-8.6, +3.4]$} & & \\
\midrule
Molmo-7B-D & \textbf{All ($2{,}850$)} & $74.5$ / $72.8$ ($74.4$) & $-1.7$\,{\scriptsize$[-3.6, +0.2]$} & $-1.6$\,{\scriptsize$[-3.6, +0.4]$} & $-0.1$\,{\scriptsize$[-1.3, +1.1]$} & $+1.9$\,{\scriptsize$[+0.9, +2.8]$} \\
 & CVB 2D Relation ($650$) & $73.7$ / $71.2$ ($65.7$) & $-2.5$\,{\scriptsize$[-6.5, +1.5]$} & $+5.5$\,{\scriptsize$[+0.9, +9.8]$} & & \\
 & CVB 3D Depth ($600$) & $68.0$ / $71.0$ ($70.0$) & $+3.0$\,{\scriptsize$[-1.2, +7.2]$} & $+1.0$\,{\scriptsize$[-3.3, +5.2]$} & & \\
 & CVB 3D Distance ($600$) & $50.7$ / $62.7$ ($54.5$) & $+12.0$\,{\scriptsize$[+7.0, +17.0]$} & $+8.2$\,{\scriptsize$[+3.2, +13.2]$} & & \\
 & Syn.\ RelPos ($500$) & $96.8$ / $86.4$ ($97.8$) & $-10.4$\,{\scriptsize$[-13.6, -7.4]$} & $-11.4$\,{\scriptsize$[-14.4, -8.6]$} & & \\
 & Syn.\ Depth ($500$) & $89.6$ / $75.6$ ($91.6$) & $-14.0$\,{\scriptsize$[-18.6, -9.6]$} & $-16.0$\,{\scriptsize$[-20.4, -11.8]$} & & \\
\midrule
Qwen3-VL-8B & \textbf{All ($2{,}850$)} & $91.1$ / $87.6$ ($91.6$) & $-3.5$\,{\scriptsize$[-4.7, -2.3]$} & $-4.0$\,{\scriptsize$[-5.2, -2.9]$} & $+0.5$\,{\scriptsize$[+0.1, +0.9]$} & $-0.3$\,{\scriptsize$[-0.7, +0.1]$} \\
 & CVB 2D Relation ($650$) & $91.2$ / $93.2$ ($91.2$) & $+2.0$\,{\scriptsize$[0.0, +4.2]$} & $+2.0$\,{\scriptsize$[0.0, +4.2]$} & & \\
 & CVB 3D Depth ($600$) & $95.2$ / $92.3$ ($95.5$) & $-2.8$\,{\scriptsize$[-4.8, -0.8]$} & $-3.2$\,{\scriptsize$[-5.2, -1.2]$} & & \\
 & CVB 3D Distance ($600$) & $90.5$ / $88.8$ ($90.5$) & $-1.7$\,{\scriptsize$[-4.0, +0.5]$} & $-1.7$\,{\scriptsize$[-3.8, +0.5]$} & & \\
 & Syn.\ RelPos ($500$) & $100.0$ / $99.8$ ($100.0$) & $-0.2$\,{\scriptsize$[-0.6, 0.0]$} & $-0.2$\,{\scriptsize$[-0.6, 0.0]$} & & \\
 & Syn.\ Depth ($500$) & $77.8$ / $60.8$ ($80.2$) & $-17.0$\,{\scriptsize$[-21.8, -12.6]$} & $-19.4$\,{\scriptsize$[-23.8, -15.0]$} & & \\
\midrule
Qwen3-VL-8B-Think. & \textbf{All ($2{,}850$)} & $92.8$ / $91.4$ ($92.8$) & $-1.4$\,{\scriptsize$[-2.4, -0.5]$} & $-1.4$\,{\scriptsize$[-2.5, -0.4]$} & $0.0$\,{\scriptsize$[-0.6, +0.6]$} & -- \\
 & CVB 2D Relation ($650$) & $92.5$ / $93.5$ ($90.5$) & $+1.1$\,{\scriptsize$[-0.9, +3.2]$} & $+3.1$\,{\scriptsize$[+1.1, +5.2]$} & & \\
 & CVB 3D Depth ($600$) & $94.0$ / $94.5$ ($94.3$) & $+0.5$\,{\scriptsize$[-1.3, +2.3]$} & $+0.2$\,{\scriptsize$[-1.7, +2.0]$} & & \\
 & CVB 3D Distance ($600$) & $89.5$ / $91.3$ ($89.2$) & $+1.8$\,{\scriptsize$[0.0, +3.8]$} & $+2.2$\,{\scriptsize$[+0.3, +4.2]$} & & \\
 & Syn.\ RelPos ($500$) & $99.8$ / $99.8$ ($99.8$) & $0.0$\,{\scriptsize$[0.0, 0.0]$} & $0.0$\,{\scriptsize$[0.0, 0.0]$} & & \\
 & Syn.\ Depth ($500$) & $89.0$ / $76.6$ ($91.4$) & $-12.4$\,{\scriptsize$[-16.2, -8.6]$} & $-14.8$\,{\scriptsize$[-18.8, -10.8]$} & & \\
\midrule
InternVL3.5-8B & \textbf{All ($2{,}850$)} & $83.3$ / $85.8$ ($84.0$) & $+2.5$\,{\scriptsize$[+1.3, +3.7]$} & $+1.8$\,{\scriptsize$[+0.6, +2.9]$} & $+0.7$\,{\scriptsize$[+0.2, +1.3]$} & $+0.2$\,{\scriptsize$[-0.3, +0.8]$} \\
 & CVB 2D Relation ($650$) & $87.1$ / $93.2$ ($87.8$) & $+6.2$\,{\scriptsize$[+3.7, +8.6]$} & $+5.4$\,{\scriptsize$[+2.9, +8.0]$} & & \\
 & CVB 3D Depth ($600$) & $87.2$ / $87.2$ ($87.2$) & $0.0$\,{\scriptsize$[-2.2, +2.3]$} & $0.0$\,{\scriptsize$[-2.2, +2.3]$} & & \\
 & CVB 3D Distance ($600$) & $84.5$ / $85.5$ ($83.7$) & $+1.0$\,{\scriptsize$[-1.5, +3.7]$} & $+1.8$\,{\scriptsize$[-0.7, +4.5]$} & & \\
 & Syn.\ RelPos ($500$) & $99.4$ / $99.8$ ($99.6$) & $+0.4$\,{\scriptsize$[0.0, +1.0]$} & $+0.2$\,{\scriptsize$[0.0, +0.6]$} & & \\
 & Syn.\ Depth ($500$) & $56.0$ / $60.8$ ($60.0$) & $+4.8$\,{\scriptsize$[+0.4, +8.8]$} & $+0.8$\,{\scriptsize$[-3.6, +5.0]$} & & \\
\bottomrule
\end{tabular}

